A posteriori error estimation for parabolic problems with dynamic boundary conditions

This paper is concerned with adaptive mesh refinement strategies for the spatial discretization of parabolic problems with dynamic boundary conditions. This includes the characterization of inf-sup stable discretization schemes for a stationary model problem as a preliminary step. Based on an alternative formulation of the system as a partial differential-algebraic equation, we introduce a posteriori error estimators which allow local refinements as well as a special treatment of the boundary. We prove reliability and efficiency of the estimators and illustrate their performance in several numerical experiments.

==> pics/dynamical_dofs+adap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.8in,
at={(0.7in,0.in)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=20000,
xlabel={time $t$},
ylabel={degrees of freedom},
axis background/.style={fill=white},
title style={font=\bfseries},
legend columns = 3,
legend style={legend cell align=left, align=left, at={(0.38,.82)}, anchor=south, draw=white!15!black}
%legend style={legend cell align=left, align=left, at={(0.61,1.02)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.6pt]
  table[row sep=crcr]{%
1	41\\
1.015	1547\\
1.03	2069\\
1.045	2251\\
1.06	2305\\
1.075	2305\\
1.09	2611\\
1.15	2611\\
1.165	2686\\
1.66	2686\\
1.675	2692\\
1.705	2692\\
1.72	2736\\
1.735	2898\\
1.75	2898\\
1.765	2966\\
1.795	2966\\
1.81	3128\\
1.84	3128\\
1.855	3304\\
1.915	3304\\
1.93	3604\\
2.77	3604\\
2.785	3610\\
2.815	3610\\
2.83	3754\\
2.875	3754\\
2.89	4006\\
3.79	4006\\
3.805	4060\\
3.85	4060\\
3.865	4180\\
3.94	4180\\
3.955	4240\\
4.795	4240\\
4.81	4248\\
4.855	4248\\
4.87	4286\\
5.83	4286\\
5.845	4339\\
5.905	4339\\
5.92	4606\\
6.835	4606\\
6.85	4630\\
6.91	4630\\
6.925	4656\\
7.855	4656\\
7.87	4680\\
8.92	4680\\
8.935	4782\\
9.94	4782\\
9.955	4912\\
10	4912\\
};
\addlegendentry{$u$\quad}

\addplot [color=mycolor2, line width=1.6pt, dashed]
  table[row sep=crcr]{%
1	16\\
1.015	1508\\
1.03	1988\\
1.045	2288\\
1.06	2662\\
1.075	2662\\
1.09	2888\\
1.15	2888\\
1.165	3072\\
1.66	3072\\
1.675	3198\\
1.69	3320\\
1.705	3320\\
1.72	3452\\
1.735	3752\\
1.75	3752\\
1.765	4192\\
1.795	4192\\
1.81	4560\\
1.84	4560\\
1.855	4938\\
1.915	4938\\
1.93	5258\\
2.77	5258\\
2.785	5664\\
2.815	5664\\
2.83	6104\\
2.875	6104\\
2.89	6744\\
3.745	6744\\
3.76	7010\\
3.79	7010\\
3.805	7518\\
3.85	7518\\
3.865	8220\\
3.94	8220\\
3.955	9034\\
4.795	9034\\
4.81	9638\\
4.855	9638\\
4.87	10360\\
5.77	10360\\
5.785	10852\\
5.83	10852\\
5.845	11618\\
5.905	11618\\
5.92	12628\\
6.835	12628\\
6.85	13494\\
6.91	13494\\
6.925	14760\\
7.855	14760\\
7.87	15854\\
8.83	15854\\
8.845	16974\\
8.92	16974\\
8.935	18296\\
9.82	18296\\
9.835	19376\\
9.94	19376\\
9.955	20674\\
10	20674\\
};
\addlegendentry{$p$\quad}

\addplot [color=mycolor3, line width=1.6pt, dotted]
  table[row sep=crcr]{%
1	8\\
1.015	134\\
1.03	160\\
1.045	170\\
1.06	172\\
1.075	172\\
1.09	182\\
1.15	182\\
1.165	191\\
1.66	191\\
1.675	193\\
1.72	193\\
1.735	199\\
1.75	199\\
1.765	207\\
1.795	207\\
1.81	209\\
1.84	209\\
1.855	221\\
1.915	221\\
1.93	237\\
2.77	237\\
2.785	239\\
2.875	239\\
2.89	251\\
3.79	251\\
3.805	261\\
3.85	261\\
3.865	269\\
4.855	269\\
4.87	271\\
5.83	271\\
5.845	278\\
5.905	278\\
5.92	287\\
6.91	287\\
6.925	293\\
8.92	293\\
8.935	295\\
9.94	295\\
9.955	301\\
10	301\\
};
\addlegendentry{$\lambda$\ }

\end{axis}

\begin{axis}[%
width=2.3in,
height=1.8in,
at={(3.45in,0.in)},
scale only axis,
xmin=1,
xmax=10,
ymin=0,
ymax=20000,
xlabel={time $t$},
%ylabel={degrees of freedom},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, at={(0.05,0.95)}, anchor=north west, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.6pt,forget plot]
  table[row sep=crcr]{%
1	41\\
1.015	1547\\
1.03	1881\\
1.045	2231\\
1.06	2321\\
1.075	2463\\
1.09	2477\\
1.105	2519\\
1.12	2703\\
1.135	2717\\
1.15	2737\\
1.18	2737\\
1.195	2751\\
1.21	2765\\
1.225	2805\\
1.255	2805\\
1.27	2817\\
1.285	2817\\
1.3	2825\\
1.33	2825\\
1.345	2833\\
1.63	2833\\
1.645	2839\\
1.69	2839\\
1.705	2893\\
1.72	2909\\
1.735	2969\\
1.75	3031\\
1.765	3031\\
1.78	3123\\
1.795	3201\\
1.81	3221\\
1.825	3267\\
1.84	3281\\
1.855	3311\\
1.87	3341\\
1.885	3565\\
1.9	3577\\
1.915	3609\\
1.93	3615\\
1.945	3639\\
1.96	3661\\
1.975	3693\\
2.02	3693\\
2.035	3699\\
2.05	3747\\
2.065	3777\\
2.08	3777\\
2.095	3785\\
2.11	3791\\
2.785	3791\\
2.8	3859\\
2.815	3863\\
2.83	3863\\
2.845	4063\\
2.86	4081\\
2.875	4103\\
2.89	4141\\
3.01	4141\\
3.025	4239\\
3.76	4239\\
3.775	4243\\
3.805	4243\\
3.82	4257\\
3.835	4257\\
3.85	4309\\
3.91	4309\\
3.925	4401\\
3.94	4419\\
3.955	4419\\
3.97	4451\\
3.985	4463\\
4.81	4463\\
4.825	4479\\
4.885	4479\\
4.9	4487\\
4.915	4487\\
4.93	4495\\
4.96	4495\\
4.975	4615\\
5.035	4615\\
5.05	4635\\
5.8	4635\\
5.815	4649\\
5.83	4663\\
5.845	4663\\
5.86	4671\\
5.875	4671\\
5.89	4679\\
5.905	4679\\
5.92	4743\\
5.935	4743\\
5.95	4787\\
6.835	4787\\
6.85	4793\\
6.865	4793\\
6.88	4809\\
6.895	4809\\
6.91	4815\\
6.94	4815\\
6.955	4863\\
7.015	4863\\
7.03	4893\\
7.9	4893\\
7.915	4901\\
7.93	4901\\
7.945	4917\\
7.99	4917\\
8.005	4963\\
8.065	4963\\
8.08	4982\\
8.935	4982\\
8.95	5104\\
9.835	5104\\
9.85	5118\\
9.91	5118\\
9.925	5127\\
9.955	5127\\
9.97	5153\\
9.985	5153\\
10	5169\\
};
%\addlegendentry{$u$}

\addplot [color=mycolor2, line width=1.6pt, dashed, forget plot]
  table[row sep=crcr]{%
1	16\\
1.015	1508\\
1.03	1876\\
1.045	2104\\
1.06	2552\\
1.075	2660\\
1.09	2562\\
1.105	2630\\
1.12	2824\\
1.135	2838\\
1.15	2928\\
1.165	2580\\
1.18	2656\\
1.195	2730\\
1.21	2750\\
1.225	2850\\
1.24	2538\\
1.255	2594\\
1.27	2660\\
1.285	2360\\
1.3	2424\\
1.315	2070\\
1.33	2032\\
1.345	2048\\
1.36	1730\\
1.375	1562\\
1.39	1392\\
1.405	1398\\
1.42	1186\\
1.435	1046\\
1.45	884\\
1.465	792\\
1.48	654\\
1.495	590\\
1.51	578\\
1.525	580\\
1.54	578\\
1.555	592\\
1.57	712\\
1.585	916\\
1.6	1126\\
1.615	1248\\
1.63	1408\\
1.645	1810\\
1.66	1964\\
1.675	2132\\
1.69	2354\\
1.705	2584\\
1.72	2630\\
1.735	2980\\
1.75	3374\\
1.765	3328\\
1.78	3768\\
1.795	4088\\
1.81	4070\\
1.825	4210\\
1.84	4284\\
1.855	4312\\
1.87	4366\\
1.885	4812\\
1.9	4698\\
1.915	4876\\
1.93	4802\\
1.945	4838\\
1.96	4784\\
1.975	4762\\
1.99	4672\\
2.005	4604\\
2.02	4580\\
2.035	4532\\
2.05	4560\\
2.065	4526\\
2.08	4498\\
2.095	4478\\
2.11	4484\\
2.125	4024\\
2.14	4064\\
2.155	4044\\
2.17	4078\\
2.185	4148\\
2.2	3728\\
2.215	3758\\
2.23	3794\\
2.245	3822\\
2.26	3388\\
2.275	3430\\
2.29	2972\\
2.305	2982\\
2.32	2608\\
2.335	2604\\
2.35	2332\\
2.365	2140\\
2.38	2156\\
2.395	1956\\
2.41	1762\\
2.425	1362\\
2.44	1250\\
2.455	1040\\
2.47	812\\
2.485	636\\
2.5	538\\
2.515	524\\
2.53	552\\
2.545	698\\
2.56	924\\
2.575	1072\\
2.59	1330\\
2.605	1612\\
2.62	1896\\
2.635	2088\\
2.65	2338\\
2.665	2574\\
2.68	2902\\
2.695	3222\\
2.71	3222\\
2.725	3608\\
2.74	3980\\
2.755	3966\\
2.77	4502\\
2.785	4470\\
2.8	4948\\
2.815	4964\\
2.83	4940\\
2.845	5452\\
2.86	5312\\
2.875	5722\\
2.89	5914\\
2.905	5914\\
2.92	5990\\
2.935	5882\\
2.95	5920\\
2.965	5840\\
2.98	5872\\
2.995	5860\\
3.01	5788\\
3.025	6550\\
3.04	5700\\
3.055	5622\\
3.07	5728\\
3.085	5664\\
3.1	5708\\
3.115	5702\\
3.13	5684\\
3.145	5666\\
3.16	5066\\
3.175	4986\\
3.19	4980\\
3.205	5000\\
3.22	4540\\
3.235	4558\\
3.25	4560\\
3.265	4086\\
3.28	4114\\
3.295	3666\\
3.31	3688\\
3.325	3284\\
3.34	2906\\
3.355	2914\\
3.37	2594\\
3.385	2368\\
3.4	2148\\
3.415	1760\\
3.43	1584\\
3.445	1304\\
3.46	1002\\
3.475	772\\
3.49	564\\
3.505	564\\
3.52	564\\
3.535	726\\
3.55	974\\
3.565	1302\\
3.58	1560\\
3.595	1906\\
3.61	2320\\
3.625	2566\\
3.64	2842\\
3.655	3154\\
3.67	3490\\
3.685	3916\\
3.7	4352\\
3.715	4258\\
3.73	4804\\
3.745	5392\\
3.76	5414\\
3.775	6144\\
3.79	6062\\
3.805	6002\\
3.82	6748\\
3.835	6812\\
3.85	7050\\
3.865	7168\\
3.88	7160\\
3.895	7128\\
3.91	7288\\
3.925	8136\\
3.94	8124\\
3.955	8092\\
3.97	8082\\
3.985	8122\\
4	8098\\
4.015	8036\\
4.03	8032\\
4.045	7896\\
4.06	7906\\
4.075	7884\\
4.09	7882\\
4.105	6984\\
4.12	6868\\
4.135	6938\\
4.15	6926\\
4.165	7096\\
4.18	6204\\
4.195	6110\\
4.21	6128\\
4.225	6220\\
4.24	5422\\
4.255	5522\\
4.27	4916\\
4.285	4904\\
4.3	4450\\
4.315	4450\\
4.33	4008\\
4.345	3598\\
4.36	3642\\
4.375	3320\\
4.39	2970\\
4.405	2366\\
4.42	2168\\
4.435	1778\\
4.45	1458\\
4.465	1096\\
4.48	786\\
4.495	580\\
4.51	580\\
4.525	702\\
4.54	1032\\
4.555	1458\\
4.57	1762\\
4.585	2130\\
4.6	2566\\
4.615	2866\\
4.63	3152\\
4.645	3512\\
4.66	3880\\
4.675	4272\\
4.69	4776\\
4.705	5370\\
4.72	5386\\
4.735	6028\\
4.75	6728\\
4.765	6686\\
4.78	6684\\
4.795	7428\\
4.81	7430\\
4.825	8412\\
4.84	7922\\
4.855	8382\\
4.87	8372\\
4.885	8486\\
4.9	8854\\
4.915	8678\\
4.93	9004\\
4.945	8952\\
4.96	8844\\
4.975	9614\\
4.99	9040\\
5.005	8866\\
5.02	8882\\
5.035	8930\\
5.05	9380\\
5.065	8778\\
5.08	8704\\
5.095	8424\\
5.11	8594\\
5.125	8496\\
5.14	8338\\
5.155	8584\\
5.17	7534\\
5.185	8170\\
5.2	7142\\
5.215	7478\\
5.23	6834\\
5.245	6792\\
5.26	6118\\
5.275	6116\\
5.29	5498\\
5.305	5560\\
5.32	4930\\
5.335	4444\\
5.35	4382\\
5.365	3994\\
5.38	3622\\
5.395	3284\\
5.41	2618\\
5.425	2382\\
5.44	1984\\
5.455	1492\\
5.47	1128\\
5.485	692\\
5.5	588\\
5.515	588\\
5.53	956\\
5.545	1336\\
5.56	1796\\
5.575	2356\\
5.59	2606\\
5.605	3226\\
5.62	3554\\
5.635	3926\\
5.65	4310\\
5.665	4844\\
5.68	5382\\
5.695	6136\\
5.71	6788\\
5.725	6922\\
5.74	6956\\
5.755	8020\\
5.77	8154\\
5.785	8424\\
5.8	8316\\
5.815	9020\\
5.83	9702\\
5.845	9578\\
5.86	10106\\
5.875	9980\\
5.89	10180\\
5.905	10032\\
5.92	10722\\
5.935	10660\\
5.95	11190\\
5.965	10912\\
5.98	10892\\
5.995	11436\\
6.01	10606\\
6.025	11184\\
6.04	11620\\
6.055	11484\\
6.07	10772\\
6.085	10456\\
6.1	9872\\
6.115	10104\\
6.13	9818\\
6.145	9714\\
6.16	9366\\
6.175	9598\\
6.19	8656\\
6.205	8520\\
6.22	8362\\
6.235	8440\\
6.25	7604\\
6.265	7250\\
6.28	7132\\
6.295	6912\\
6.31	6194\\
6.325	6096\\
6.34	5632\\
6.355	5034\\
6.37	4428\\
6.385	4056\\
6.4	3628\\
6.415	2968\\
6.43	2690\\
6.445	2220\\
6.46	1674\\
6.475	1164\\
6.49	638\\
6.505	604\\
6.52	832\\
6.535	1360\\
6.55	1810\\
6.565	2368\\
6.58	2894\\
6.595	3564\\
6.61	3904\\
6.625	4306\\
6.64	4710\\
6.655	5244\\
6.67	5872\\
6.685	6602\\
6.7	7330\\
6.715	7814\\
6.73	7912\\
6.745	8350\\
6.76	8626\\
6.775	9696\\
6.79	9596\\
6.805	10036\\
6.82	11178\\
6.835	10258\\
6.85	11774\\
6.865	11136\\
6.88	12292\\
6.895	11720\\
6.91	12614\\
6.925	11868\\
6.94	12602\\
6.955	13378\\
6.97	12312\\
6.985	13188\\
7	12308\\
7.015	12604\\
7.03	13372\\
7.045	13290\\
7.06	12118\\
7.075	12136\\
7.09	12276\\
7.105	11552\\
7.12	12100\\
7.135	12134\\
7.15	11454\\
7.165	10386\\
7.18	10240\\
7.195	10714\\
7.21	9560\\
7.225	9516\\
7.24	8932\\
7.255	8946\\
7.27	8514\\
7.285	7650\\
7.3	7294\\
7.315	7334\\
7.33	6654\\
7.345	6250\\
7.36	5690\\
7.375	5006\\
7.39	4512\\
7.405	3866\\
7.42	3388\\
7.435	2794\\
7.45	2292\\
7.465	1564\\
7.48	1094\\
7.495	616\\
7.51	616\\
7.525	1084\\
7.54	1692\\
7.555	2224\\
7.57	2996\\
7.585	3674\\
7.6	4060\\
7.615	4486\\
7.63	5636\\
7.645	6212\\
7.66	6282\\
7.675	7020\\
7.69	7968\\
7.705	8626\\
7.72	9094\\
7.735	9014\\
7.75	9908\\
7.765	9692\\
7.78	10538\\
7.795	11004\\
7.81	11078\\
7.825	12492\\
7.84	13224\\
7.855	13268\\
7.87	13010\\
7.885	13650\\
7.9	13942\\
7.915	14440\\
7.93	14392\\
7.945	14536\\
7.96	14514\\
7.975	14454\\
7.99	14234\\
8.005	14790\\
8.02	14482\\
8.035	14588\\
8.05	14448\\
8.065	13268\\
8.08	14428\\
8.095	14110\\
8.11	14026\\
8.125	12760\\
8.14	12586\\
8.155	12136\\
8.17	11932\\
8.185	11628\\
8.2	11522\\
8.215	10856\\
8.23	11248\\
8.245	9792\\
8.26	9418\\
8.275	9010\\
8.29	8908\\
8.305	8018\\
8.32	8080\\
8.335	7224\\
8.35	6894\\
8.365	6004\\
8.38	5114\\
8.395	4666\\
8.41	4172\\
8.425	3514\\
8.44	2798\\
8.455	2310\\
8.47	1568\\
8.485	948\\
8.5	638\\
8.515	870\\
8.53	1528\\
8.545	2228\\
8.56	2728\\
8.575	3354\\
8.59	4068\\
8.605	4888\\
8.62	5466\\
8.635	6106\\
8.65	6818\\
8.665	7810\\
8.68	8430\\
8.695	8788\\
8.71	9686\\
8.725	9934\\
8.74	10378\\
8.755	10654\\
8.77	11818\\
8.785	12230\\
8.8	13270\\
8.815	13874\\
8.83	13344\\
8.845	13882\\
8.86	14246\\
8.875	14652\\
8.89	14750\\
8.905	15058\\
8.92	14958\\
8.935	15284\\
8.95	16582\\
8.965	15794\\
8.98	15360\\
8.995	16100\\
9.01	15490\\
9.025	15476\\
9.04	15686\\
9.055	15578\\
9.07	15484\\
9.085	14944\\
9.1	15180\\
9.115	14978\\
9.13	15252\\
9.145	15000\\
9.16	13380\\
9.175	14186\\
9.19	13104\\
9.205	12340\\
9.22	12298\\
9.235	11938\\
9.25	11616\\
9.265	10522\\
9.28	10386\\
9.295	9964\\
9.31	9272\\
9.325	8556\\
9.34	7970\\
9.355	7212\\
9.37	6626\\
9.385	5872\\
9.4	5046\\
9.415	4184\\
9.43	3862\\
9.445	3102\\
9.46	2336\\
9.475	1568\\
9.49	844\\
9.505	636\\
9.52	1146\\
9.535	1844\\
9.55	2690\\
9.565	3292\\
9.58	4020\\
9.595	5002\\
9.61	5658\\
9.625	6788\\
9.64	7032\\
9.655	8108\\
9.67	8114\\
9.685	8888\\
9.7	9866\\
9.715	10076\\
9.73	10716\\
9.745	11668\\
9.76	12042\\
9.775	13752\\
9.79	13760\\
9.805	14078\\
9.82	14668\\
9.835	14478\\
9.85	16188\\
9.865	15238\\
9.88	15654\\
9.895	16438\\
9.91	16156\\
9.925	16610\\
9.94	16916\\
9.955	16652\\
9.97	17420\\
9.985	16990\\
10	17816\\
};
%\addlegendentry{$p$}

\addplot [color=mycolor3, line width=1.6pt, dotted, forget plot]
  table[row sep=crcr]{%
1	8\\
1.015	134\\
1.03	148\\
1.045	166\\
1.06	172\\
1.075	174\\
1.09	176\\
1.105	182\\
1.12	190\\
1.135	192\\
1.15	196\\
1.18	196\\
1.195	198\\
1.21	200\\
1.255	200\\
1.27	204\\
1.63	204\\
1.645	206\\
1.69	206\\
1.705	212\\
1.72	212\\
1.735	216\\
1.75	218\\
1.78	218\\
1.795	228\\
1.81	232\\
1.825	234\\
1.84	236\\
1.855	238\\
1.87	240\\
1.885	248\\
1.9	252\\
1.915	252\\
1.93	254\\
1.945	254\\
1.96	256\\
2.02	256\\
2.035	258\\
2.05	258\\
2.065	260\\
2.095	260\\
2.11	262\\
2.83	262\\
2.845	270\\
2.86	276\\
2.875	278\\
2.89	280\\
3.01	280\\
3.025	282\\
3.805	282\\
3.82	284\\
3.925	284\\
3.94	290\\
5.035	290\\
5.05	294\\
5.8	294\\
5.815	296\\
5.83	298\\
5.935	298\\
5.95	302\\
6.835	302\\
6.85	304\\
6.895	304\\
6.91	306\\
7.015	306\\
7.03	308\\
7.99	308\\
8.005	310\\
8.065	310\\
8.08	311\\
8.935	311\\
8.95	313\\
9.835	313\\
9.85	315\\
9.91	315\\
9.925	318\\
9.955	318\\
9.97	324\\
10	324\\
};
%\addlegendentry{$\lambda$}

\end{axis}
\end{tikzpicture}%


==> pics/mesh_Lshape.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(2.5in,1.101in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
yticklabels={,,},
xticklabels={,,},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, table/row sep=crcr, patch, fill=white, faceted color=black, forget plot, patch table={%
0	1	2\\
3	4	5\\
6	7	8\\
9	10	11\\
12	13	14\\
15	16	17\\
18	19	20\\
21	22	23\\
24	25	26\\
27	28	29\\
30	31	32\\
33	34	35\\
36	37	38\\
39	40	41\\
42	43	44\\
45	46	47\\
48	49	50\\
51	52	53\\
54	55	56\\
57	58	59\\
60	61	62\\
63	64	65\\
66	67	68\\
69	70	71\\
72	73	74\\
75	76	77\\
78	79	80\\
81	82	83\\
84	85	86\\
87	88	89\\
90	91	92\\
93	94	95\\
96	97	98\\
99	100	101\\
102	103	104\\
105	106	107\\
108	109	110\\
111	112	113\\
114	115	116\\
117	118	119\\
120	121	122\\
123	124	125\\
126	127	128\\
129	130	131\\
132	133	134\\
135	136	137\\
138	139	140\\
141	142	143\\
144	145	146\\
147	148	149\\
150	151	152\\
153	154	155\\
156	157	158\\
159	160	161\\
162	163	164\\
165	166	167\\
168	169	170\\
171	172	173\\
174	175	176\\
177	178	179\\
180	181	182\\
183	184	185\\
186	187	188\\
189	190	191\\
192	193	194\\
195	196	197\\
198	199	200\\
201	202	203\\
204	205	206\\
207	208	209\\
210	211	212\\
213	214	215\\
216	217	218\\
219	220	221\\
222	223	224\\
225	226	227\\
228	229	230\\
231	232	233\\
234	235	236\\
237	238	239\\
240	241	242\\
243	244	245\\
246	247	248\\
249	250	251\\
252	253	254\\
255	256	257\\
258	259	260\\
261	262	263\\
264	265	266\\
267	268	269\\
270	271	272\\
273	274	275\\
276	277	278\\
279	280	281\\
282	283	284\\
285	286	287\\
288	289	290\\
291	292	293\\
294	295	296\\
297	298	299\\
300	301	302\\
303	304	305\\
306	307	308\\
309	310	311\\
312	313	314\\
315	316	317\\
318	319	320\\
321	322	323\\
324	325	326\\
327	328	329\\
330	331	332\\
333	334	335\\
336	337	338\\
339	340	341\\
342	343	344\\
345	346	347\\
348	349	350\\
351	352	353\\
354	355	356\\
357	358	359\\
360	361	362\\
363	364	365\\
366	367	368\\
369	370	371\\
372	373	374\\
375	376	377\\
378	379	380\\
381	382	383\\
384	385	386\\
387	388	389\\
390	391	392\\
393	394	395\\
396	397	398\\
399	400	401\\
402	403	404\\
405	406	407\\
408	409	410\\
411	412	413\\
414	415	416\\
417	418	419\\
420	421	422\\
423	424	425\\
426	427	428\\
429	430	431\\
432	433	434\\
435	436	437\\
438	439	440\\
441	442	443\\
444	445	446\\
447	448	449\\
450	451	452\\
453	454	455\\
456	457	458\\
459	460	461\\
462	463	464\\
465	466	467\\
468	469	470\\
471	472	473\\
474	475	476\\
477	478	479\\
480	481	482\\
483	484	485\\
486	487	488\\
489	490	491\\
492	493	494\\
495	496	497\\
498	499	500\\
501	502	503\\
504	505	506\\
507	508	509\\
510	511	512\\
513	514	515\\
516	517	518\\
519	520	521\\
522	523	524\\
525	526	527\\
528	529	530\\
531	532	533\\
534	535	536\\
537	538	539\\
540	541	542\\
543	544	545\\
546	547	548\\
549	550	551\\
552	553	554\\
555	556	557\\
558	559	560\\
561	562	563\\
564	565	566\\
567	568	569\\
570	571	572\\
573	574	575\\
576	577	578\\
579	580	581\\
582	583	584\\
585	586	587\\
588	589	590\\
591	592	593\\
594	595	596\\
597	598	599\\
600	601	602\\
603	604	605\\
606	607	608\\
609	610	611\\
612	613	614\\
615	616	617\\
618	619	620\\
621	622	623\\
624	625	626\\
627	628	629\\
630	631	632\\
633	634	635\\
636	637	638\\
639	640	641\\
642	643	644\\
645	646	647\\
648	649	650\\
651	652	653\\
654	655	656\\
657	658	659\\
660	661	662\\
663	664	665\\
666	667	668\\
669	670	671\\
672	673	674\\
675	676	677\\
678	679	680\\
681	682	683\\
684	685	686\\
687	688	689\\
690	691	692\\
693	694	695\\
696	697	698\\
699	700	701\\
702	703	704\\
705	706	707\\
708	709	710\\
711	712	713\\
714	715	716\\
717	718	719\\
720	721	722\\
723	724	725\\
726	727	728\\
729	730	731\\
732	733	734\\
735	736	737\\
738	739	740\\
741	742	743\\
744	745	746\\
747	748	749\\
750	751	752\\
753	754	755\\
756	757	758\\
759	760	761\\
762	763	764\\
765	766	767\\
768	769	770\\
771	772	773\\
774	775	776\\
777	778	779\\
780	781	782\\
783	784	785\\
786	787	788\\
789	790	791\\
792	793	794\\
795	796	797\\
798	799	800\\
801	802	803\\
804	805	806\\
807	808	809\\
810	811	812\\
813	814	815\\
816	817	818\\
819	820	821\\
822	823	824\\
825	826	827\\
828	829	830\\
831	832	833\\
834	835	836\\
837	838	839\\
840	841	842\\
843	844	845\\
846	847	848\\
849	850	851\\
852	853	854\\
855	856	857\\
858	859	860\\
861	862	863\\
864	865	866\\
867	868	869\\
870	871	872\\
873	874	875\\
876	877	878\\
879	880	881\\
882	883	884\\
885	886	887\\
888	889	890\\
891	892	893\\
894	895	896\\
897	898	899\\
900	901	902\\
903	904	905\\
906	907	908\\
909	910	911\\
912	913	914\\
915	916	917\\
918	919	920\\
921	922	923\\
924	925	926\\
927	928	929\\
930	931	932\\
933	934	935\\
936	937	938\\
939	940	941\\
942	943	944\\
945	946	947\\
948	949	950\\
951	952	953\\
954	955	956\\
957	958	959\\
960	961	962\\
963	964	965\\
966	967	968\\
969	970	971\\
972	973	974\\
975	976	977\\
978	979	980\\
981	982	983\\
984	985	986\\
987	988	989\\
990	991	992\\
993	994	995\\
996	997	998\\
999	1000	1001\\
1002	1003	1004\\
1005	1006	1007\\
1008	1009	1010\\
1011	1012	1013\\
1014	1015	1016\\
1017	1018	1019\\
1020	1021	1022\\
1023	1024	1025\\
1026	1027	1028\\
1029	1030	1031\\
1032	1033	1034\\
1035	1036	1037\\
1038	1039	1040\\
1041	1042	1043\\
1044	1045	1046\\
1047	1048	1049\\
1050	1051	1052\\
1053	1054	1055\\
1056	1057	1058\\
1059	1060	1061\\
1062	1063	1064\\
1065	1066	1067\\
1068	1069	1070\\
1071	1072	1073\\
1074	1075	1076\\
1077	1078	1079\\
1080	1081	1082\\
1083	1084	1085\\
1086	1087	1088\\
1089	1090	1091\\
1092	1093	1094\\
1095	1096	1097\\
1098	1099	1100\\
1101	1102	1103\\
1104	1105	1106\\
1107	1108	1109\\
1110	1111	1112\\
1113	1114	1115\\
1116	1117	1118\\
1119	1120	1121\\
1122	1123	1124\\
1125	1126	1127\\
1128	1129	1130\\
1131	1132	1133\\
1134	1135	1136\\
1137	1138	1139\\
1140	1141	1142\\
1143	1144	1145\\
1146	1147	1148\\
1149	1150	1151\\
1152	1153	1154\\
1155	1156	1157\\
1158	1159	1160\\
1161	1162	1163\\
1164	1165	1166\\
1167	1168	1169\\
1170	1171	1172\\
1173	1174	1175\\
1176	1177	1178\\
1179	1180	1181\\
1182	1183	1184\\
1185	1186	1187\\
1188	1189	1190\\
1191	1192	1193\\
1194	1195	1196\\
1197	1198	1199\\
1200	1201	1202\\
1203	1204	1205\\
1206	1207	1208\\
1209	1210	1211\\
1212	1213	1214\\
1215	1216	1217\\
1218	1219	1220\\
1221	1222	1223\\
1224	1225	1226\\
1227	1228	1229\\
1230	1231	1232\\
1233	1234	1235\\
1236	1237	1238\\
1239	1240	1241\\
1242	1243	1244\\
1245	1246	1247\\
1248	1249	1250\\
1251	1252	1253\\
1254	1255	1256\\
1257	1258	1259\\
1260	1261	1262\\
1263	1264	1265\\
1266	1267	1268\\
1269	1270	1271\\
1272	1273	1274\\
1275	1276	1277\\
1278	1279	1280\\
1281	1282	1283\\
1284	1285	1286\\
1287	1288	1289\\
1290	1291	1292\\
1293	1294	1295\\
1296	1297	1298\\
1299	1300	1301\\
1302	1303	1304\\
1305	1306	1307\\
1308	1309	1310\\
1311	1312	1313\\
1314	1315	1316\\
1317	1318	1319\\
1320	1321	1322\\
1323	1324	1325\\
1326	1327	1328\\
1329	1330	1331\\
1332	1333	1334\\
1335	1336	1337\\
1338	1339	1340\\
1341	1342	1343\\
1344	1345	1346\\
1347	1348	1349\\
1350	1351	1352\\
1353	1354	1355\\
1356	1357	1358\\
1359	1360	1361\\
1362	1363	1364\\
1365	1366	1367\\
1368	1369	1370\\
1371	1372	1373\\
1374	1375	1376\\
1377	1378	1379\\
1380	1381	1382\\
1383	1384	1385\\
1386	1387	1388\\
1389	1390	1391\\
1392	1393	1394\\
1395	1396	1397\\
1398	1399	1400\\
1401	1402	1403\\
1404	1405	1406\\
1407	1408	1409\\
1410	1411	1412\\
1413	1414	1415\\
1416	1417	1418\\
1419	1420	1421\\
1422	1423	1424\\
1425	1426	1427\\
1428	1429	1430\\
1431	1432	1433\\
1434	1435	1436\\
1437	1438	1439\\
1440	1441	1442\\
1443	1444	1445\\
1446	1447	1448\\
1449	1450	1451\\
1452	1453	1454\\
1455	1456	1457\\
1458	1459	1460\\
1461	1462	1463\\
1464	1465	1466\\
1467	1468	1469\\
1470	1471	1472\\
1473	1474	1475\\
1476	1477	1478\\
1479	1480	1481\\
1482	1483	1484\\
1485	1486	1487\\
1488	1489	1490\\
1491	1492	1493\\
1494	1495	1496\\
1497	1498	1499\\
1500	1501	1502\\
1503	1504	1505\\
1506	1507	1508\\
1509	1510	1511\\
1512	1513	1514\\
1515	1516	1517\\
1518	1519	1520\\
1521	1522	1523\\
1524	1525	1526\\
1527	1528	1529\\
1530	1531	1532\\
1533	1534	1535\\
1536	1537	1538\\
1539	1540	1541\\
1542	1543	1544\\
1545	1546	1547\\
1548	1549	1550\\
1551	1552	1553\\
1554	1555	1556\\
1557	1558	1559\\
1560	1561	1562\\
1563	1564	1565\\
1566	1567	1568\\
1569	1570	1571\\
1572	1573	1574\\
1575	1576	1577\\
1578	1579	1580\\
1581	1582	1583\\
1584	1585	1586\\
1587	1588	1589\\
1590	1591	1592\\
1593	1594	1595\\
1596	1597	1598\\
1599	1600	1601\\
1602	1603	1604\\
1605	1606	1607\\
1608	1609	1610\\
1611	1612	1613\\
1614	1615	1616\\
1617	1618	1619\\
1620	1621	1622\\
1623	1624	1625\\
1626	1627	1628\\
1629	1630	1631\\
1632	1633	1634\\
1635	1636	1637\\
1638	1639	1640\\
1641	1642	1643\\
1644	1645	1646\\
1647	1648	1649\\
1650	1651	1652\\
1653	1654	1655\\
1656	1657	1658\\
1659	1660	1661\\
1662	1663	1664\\
1665	1666	1667\\
1668	1669	1670\\
1671	1672	1673\\
1674	1675	1676\\
1677	1678	1679\\
1680	1681	1682\\
1683	1684	1685\\
1686	1687	1688\\
1689	1690	1691\\
1692	1693	1694\\
1695	1696	1697\\
1698	1699	1700\\
1701	1702	1703\\
1704	1705	1706\\
1707	1708	1709\\
1710	1711	1712\\
1713	1714	1715\\
1716	1717	1718\\
1719	1720	1721\\
1722	1723	1724\\
1725	1726	1727\\
1728	1729	1730\\
1731	1732	1733\\
1734	1735	1736\\
1737	1738	1739\\
1740	1741	1742\\
1743	1744	1745\\
1746	1747	1748\\
1749	1750	1751\\
1752	1753	1754\\
1755	1756	1757\\
1758	1759	1760\\
1761	1762	1763\\
1764	1765	1766\\
1767	1768	1769\\
1770	1771	1772\\
1773	1774	1775\\
1776	1777	1778\\
1779	1780	1781\\
1782	1783	1784\\
1785	1786	1787\\
1788	1789	1790\\
1791	1792	1793\\
1794	1795	1796\\
1797	1798	1799\\
1800	1801	1802\\
1803	1804	1805\\
1806	1807	1808\\
1809	1810	1811\\
1812	1813	1814\\
1815	1816	1817\\
1818	1819	1820\\
1821	1822	1823\\
1824	1825	1826\\
1827	1828	1829\\
1830	1831	1832\\
1833	1834	1835\\
1836	1837	1838\\
1839	1840	1841\\
1842	1843	1844\\
1845	1846	1847\\
1848	1849	1850\\
1851	1852	1853\\
1854	1855	1856\\
1857	1858	1859\\
1860	1861	1862\\
1863	1864	1865\\
1866	1867	1868\\
1869	1870	1871\\
1872	1873	1874\\
1875	1876	1877\\
1878	1879	1880\\
1881	1882	1883\\
1884	1885	1886\\
1887	1888	1889\\
1890	1891	1892\\
1893	1894	1895\\
1896	1897	1898\\
1899	1900	1901\\
1902	1903	1904\\
1905	1906	1907\\
1908	1909	1910\\
1911	1912	1913\\
1914	1915	1916\\
1917	1918	1919\\
1920	1921	1922\\
1923	1924	1925\\
1926	1927	1928\\
1929	1930	1931\\
1932	1933	1934\\
1935	1936	1937\\
1938	1939	1940\\
1941	1942	1943\\
1944	1945	1946\\
1947	1948	1949\\
1950	1951	1952\\
1953	1954	1955\\
1956	1957	1958\\
1959	1960	1961\\
1962	1963	1964\\
1965	1966	1967\\
1968	1969	1970\\
1971	1972	1973\\
1974	1975	1976\\
1977	1978	1979\\
1980	1981	1982\\
1983	1984	1985\\
1986	1987	1988\\
1989	1990	1991\\
1992	1993	1994\\
1995	1996	1997\\
1998	1999	2000\\
2001	2002	2003\\
2004	2005	2006\\
2007	2008	2009\\
2010	2011	2012\\
2013	2014	2015\\
2016	2017	2018\\
2019	2020	2021\\
2022	2023	2024\\
2025	2026	2027\\
2028	2029	2030\\
2031	2032	2033\\
2034	2035	2036\\
2037	2038	2039\\
2040	2041	2042\\
2043	2044	2045\\
2046	2047	2048\\
2049	2050	2051\\
2052	2053	2054\\
2055	2056	2057\\
2058	2059	2060\\
2061	2062	2063\\
2064	2065	2066\\
2067	2068	2069\\
2070	2071	2072\\
2073	2074	2075\\
2076	2077	2078\\
2079	2080	2081\\
2082	2083	2084\\
2085	2086	2087\\
2088	2089	2090\\
2091	2092	2093\\
2094	2095	2096\\
2097	2098	2099\\
2100	2101	2102\\
2103	2104	2105\\
2106	2107	2108\\
2109	2110	2111\\
2112	2113	2114\\
2115	2116	2117\\
2118	2119	2120\\
2121	2122	2123\\
2124	2125	2126\\
2127	2128	2129\\
2130	2131	2132\\
2133	2134	2135\\
2136	2137	2138\\
2139	2140	2141\\
2142	2143	2144\\
2145	2146	2147\\
2148	2149	2150\\
2151	2152	2153\\
2154	2155	2156\\
2157	2158	2159\\
2160	2161	2162\\
2163	2164	2165\\
2166	2167	2168\\
2169	2170	2171\\
2172	2173	2174\\
2175	2176	2177\\
2178	2179	2180\\
2181	2182	2183\\
2184	2185	2186\\
2187	2188	2189\\
2190	2191	2192\\
2193	2194	2195\\
2196	2197	2198\\
2199	2200	2201\\
2202	2203	2204\\
2205	2206	2207\\
2208	2209	2210\\
2211	2212	2213\\
2214	2215	2216\\
2217	2218	2219\\
2220	2221	2222\\
2223	2224	2225\\
2226	2227	2228\\
2229	2230	2231\\
2232	2233	2234\\
2235	2236	2237\\
2238	2239	2240\\
2241	2242	2243\\
2244	2245	2246\\
2247	2248	2249\\
2250	2251	2252\\
2253	2254	2255\\
2256	2257	2258\\
2259	2260	2261\\
2262	2263	2264\\
2265	2266	2267\\
2268	2269	2270\\
2271	2272	2273\\
2274	2275	2276\\
2277	2278	2279\\
2280	2281	2282\\
2283	2284	2285\\
2286	2287	2288\\
2289	2290	2291\\
2292	2293	2294\\
2295	2296	2297\\
2298	2299	2300\\
2301	2302	2303\\
2304	2305	2306\\
2307	2308	2309\\
2310	2311	2312\\
2313	2314	2315\\
2316	2317	2318\\
2319	2320	2321\\
2322	2323	2324\\
2325	2326	2327\\
2328	2329	2330\\
2331	2332	2333\\
2334	2335	2336\\
2337	2338	2339\\
2340	2341	2342\\
2343	2344	2345\\
2346	2347	2348\\
2349	2350	2351\\
2352	2353	2354\\
2355	2356	2357\\
2358	2359	2360\\
2361	2362	2363\\
2364	2365	2366\\
2367	2368	2369\\
2370	2371	2372\\
2373	2374	2375\\
2376	2377	2378\\
2379	2380	2381\\
2382	2383	2384\\
2385	2386	2387\\
2388	2389	2390\\
2391	2392	2393\\
2394	2395	2396\\
2397	2398	2399\\
2400	2401	2402\\
2403	2404	2405\\
2406	2407	2408\\
2409	2410	2411\\
2412	2413	2414\\
2415	2416	2417\\
2418	2419	2420\\
2421	2422	2423\\
2424	2425	2426\\
2427	2428	2429\\
2430	2431	2432\\
2433	2434	2435\\
2436	2437	2438\\
2439	2440	2441\\
2442	2443	2444\\
2445	2446	2447\\
2448	2449	2450\\
2451	2452	2453\\
2454	2455	2456\\
2457	2458	2459\\
2460	2461	2462\\
2463	2464	2465\\
2466	2467	2468\\
2469	2470	2471\\
2472	2473	2474\\
2475	2476	2477\\
2478	2479	2480\\
2481	2482	2483\\
2484	2485	2486\\
2487	2488	2489\\
2490	2491	2492\\
2493	2494	2495\\
2496	2497	2498\\
2499	2500	2501\\
2502	2503	2504\\
2505	2506	2507\\
2508	2509	2510\\
2511	2512	2513\\
2514	2515	2516\\
2517	2518	2519\\
2520	2521	2522\\
2523	2524	2525\\
2526	2527	2528\\
2529	2530	2531\\
2532	2533	2534\\
2535	2536	2537\\
2538	2539	2540\\
2541	2542	2543\\
2544	2545	2546\\
2547	2548	2549\\
2550	2551	2552\\
2553	2554	2555\\
2556	2557	2558\\
2559	2560	2561\\
2562	2563	2564\\
2565	2566	2567\\
2568	2569	2570\\
2571	2572	2573\\
2574	2575	2576\\
2577	2578	2579\\
2580	2581	2582\\
2583	2584	2585\\
2586	2587	2588\\
2589	2590	2591\\
2592	2593	2594\\
2595	2596	2597\\
2598	2599	2600\\
2601	2602	2603\\
2604	2605	2606\\
2607	2608	2609\\
2610	2611	2612\\
2613	2614	2615\\
2616	2617	2618\\
2619	2620	2621\\
2622	2623	2624\\
2625	2626	2627\\
2628	2629	2630\\
2631	2632	2633\\
2634	2635	2636\\
2637	2638	2639\\
2640	2641	2642\\
2643	2644	2645\\
2646	2647	2648\\
2649	2650	2651\\
2652	2653	2654\\
2655	2656	2657\\
2658	2659	2660\\
2661	2662	2663\\
2664	2665	2666\\
2667	2668	2669\\
2670	2671	2672\\
2673	2674	2675\\
2676	2677	2678\\
2679	2680	2681\\
2682	2683	2684\\
2685	2686	2687\\
2688	2689	2690\\
2691	2692	2693\\
2694	2695	2696\\
2697	2698	2699\\
2700	2701	2702\\
2703	2704	2705\\
2706	2707	2708\\
2709	2710	2711\\
2712	2713	2714\\
2715	2716	2717\\
2718	2719	2720\\
2721	2722	2723\\
2724	2725	2726\\
2727	2728	2729\\
2730	2731	2732\\
2733	2734	2735\\
2736	2737	2738\\
2739	2740	2741\\
2742	2743	2744\\
2745	2746	2747\\
2748	2749	2750\\
2751	2752	2753\\
2754	2755	2756\\
2757	2758	2759\\
2760	2761	2762\\
2763	2764	2765\\
2766	2767	2768\\
2769	2770	2771\\
2772	2773	2774\\
2775	2776	2777\\
2778	2779	2780\\
2781	2782	2783\\
2784	2785	2786\\
2787	2788	2789\\
2790	2791	2792\\
2793	2794	2795\\
2796	2797	2798\\
2799	2800	2801\\
2802	2803	2804\\
2805	2806	2807\\
2808	2809	2810\\
2811	2812	2813\\
2814	2815	2816\\
2817	2818	2819\\
2820	2821	2822\\
2823	2824	2825\\
2826	2827	2828\\
2829	2830	2831\\
2832	2833	2834\\
2835	2836	2837\\
2838	2839	2840\\
2841	2842	2843\\
2844	2845	2846\\
2847	2848	2849\\
2850	2851	2852\\
2853	2854	2855\\
2856	2857	2858\\
2859	2860	2861\\
2862	2863	2864\\
2865	2866	2867\\
2868	2869	2870\\
2871	2872	2873\\
2874	2875	2876\\
2877	2878	2879\\
2880	2881	2882\\
2883	2884	2885\\
2886	2887	2888\\
2889	2890	2891\\
2892	2893	2894\\
2895	2896	2897\\
2898	2899	2900\\
2901	2902	2903\\
2904	2905	2906\\
2907	2908	2909\\
2910	2911	2912\\
2913	2914	2915\\
2916	2917	2918\\
2919	2920	2921\\
2922	2923	2924\\
2925	2926	2927\\
2928	2929	2930\\
2931	2932	2933\\
2934	2935	2936\\
2937	2938	2939\\
2940	2941	2942\\
2943	2944	2945\\
2946	2947	2948\\
2949	2950	2951\\
2952	2953	2954\\
2955	2956	2957\\
2958	2959	2960\\
2961	2962	2963\\
2964	2965	2966\\
2967	2968	2969\\
2970	2971	2972\\
2973	2974	2975\\
2976	2977	2978\\
2979	2980	2981\\
2982	2983	2984\\
2985	2986	2987\\
2988	2989	2990\\
2991	2992	2993\\
2994	2995	2996\\
2997	2998	2999\\
3000	3001	3002\\
3003	3004	3005\\
3006	3007	3008\\
3009	3010	3011\\
3012	3013	3014\\
3015	3016	3017\\
3018	3019	3020\\
3021	3022	3023\\
3024	3025	3026\\
3027	3028	3029\\
3030	3031	3032\\
3033	3034	3035\\
3036	3037	3038\\
3039	3040	3041\\
3042	3043	3044\\
3045	3046	3047\\
3048	3049	3050\\
3051	3052	3053\\
3054	3055	3056\\
3057	3058	3059\\
3060	3061	3062\\
3063	3064	3065\\
3066	3067	3068\\
3069	3070	3071\\
3072	3073	3074\\
3075	3076	3077\\
3078	3079	3080\\
3081	3082	3083\\
3084	3085	3086\\
3087	3088	3089\\
3090	3091	3092\\
3093	3094	3095\\
3096	3097	3098\\
3099	3100	3101\\
3102	3103	3104\\
3105	3106	3107\\
3108	3109	3110\\
3111	3112	3113\\
3114	3115	3116\\
3117	3118	3119\\
3120	3121	3122\\
3123	3124	3125\\
3126	3127	3128\\
3129	3130	3131\\
3132	3133	3134\\
3135	3136	3137\\
3138	3139	3140\\
3141	3142	3143\\
3144	3145	3146\\
3147	3148	3149\\
3150	3151	3152\\
3153	3154	3155\\
3156	3157	3158\\
3159	3160	3161\\
3162	3163	3164\\
3165	3166	3167\\
3168	3169	3170\\
3171	3172	3173\\
3174	3175	3176\\
3177	3178	3179\\
3180	3181	3182\\
3183	3184	3185\\
3186	3187	3188\\
3189	3190	3191\\
3192	3193	3194\\
3195	3196	3197\\
3198	3199	3200\\
3201	3202	3203\\
3204	3205	3206\\
3207	3208	3209\\
3210	3211	3212\\
3213	3214	3215\\
3216	3217	3218\\
3219	3220	3221\\
3222	3223	3224\\
3225	3226	3227\\
3228	3229	3230\\
3231	3232	3233\\
3234	3235	3236\\
3237	3238	3239\\
3240	3241	3242\\
3243	3244	3245\\
3246	3247	3248\\
3249	3250	3251\\
3252	3253	3254\\
3255	3256	3257\\
3258	3259	3260\\
3261	3262	3263\\
3264	3265	3266\\
3267	3268	3269\\
3270	3271	3272\\
3273	3274	3275\\
3276	3277	3278\\
3279	3280	3281\\
3282	3283	3284\\
3285	3286	3287\\
3288	3289	3290\\
3291	3292	3293\\
3294	3295	3296\\
3297	3298	3299\\
3300	3301	3302\\
3303	3304	3305\\
3306	3307	3308\\
3309	3310	3311\\
3312	3313	3314\\
3315	3316	3317\\
3318	3319	3320\\
3321	3322	3323\\
3324	3325	3326\\
3327	3328	3329\\
3330	3331	3332\\
3333	3334	3335\\
3336	3337	3338\\
3339	3340	3341\\
3342	3343	3344\\
3345	3346	3347\\
3348	3349	3350\\
3351	3352	3353\\
3354	3355	3356\\
3357	3358	3359\\
3360	3361	3362\\
3363	3364	3365\\
3366	3367	3368\\
3369	3370	3371\\
3372	3373	3374\\
3375	3376	3377\\
3378	3379	3380\\
3381	3382	3383\\
3384	3385	3386\\
3387	3388	3389\\
3390	3391	3392\\
3393	3394	3395\\
3396	3397	3398\\
3399	3400	3401\\
3402	3403	3404\\
3405	3406	3407\\
3408	3409	3410\\
3411	3412	3413\\
3414	3415	3416\\
3417	3418	3419\\
3420	3421	3422\\
3423	3424	3425\\
3426	3427	3428\\
3429	3430	3431\\
3432	3433	3434\\
3435	3436	3437\\
3438	3439	3440\\
3441	3442	3443\\
3444	3445	3446\\
3447	3448	3449\\
3450	3451	3452\\
3453	3454	3455\\
3456	3457	3458\\
3459	3460	3461\\
3462	3463	3464\\
3465	3466	3467\\
3468	3469	3470\\
3471	3472	3473\\
3474	3475	3476\\
3477	3478	3479\\
3480	3481	3482\\
3483	3484	3485\\
3486	3487	3488\\
3489	3490	3491\\
3492	3493	3494\\
3495	3496	3497\\
3498	3499	3500\\
3501	3502	3503\\
3504	3505	3506\\
3507	3508	3509\\
3510	3511	3512\\
3513	3514	3515\\
3516	3517	3518\\
3519	3520	3521\\
3522	3523	3524\\
3525	3526	3527\\
3528	3529	3530\\
3531	3532	3533\\
3534	3535	3536\\
3537	3538	3539\\
3540	3541	3542\\
3543	3544	3545\\
3546	3547	3548\\
3549	3550	3551\\
3552	3553	3554\\
3555	3556	3557\\
3558	3559	3560\\
3561	3562	3563\\
3564	3565	3566\\
3567	3568	3569\\
3570	3571	3572\\
3573	3574	3575\\
3576	3577	3578\\
3579	3580	3581\\
3582	3583	3584\\
3585	3586	3587\\
3588	3589	3590\\
3591	3592	3593\\
3594	3595	3596\\
3597	3598	3599\\
3600	3601	3602\\
3603	3604	3605\\
3606	3607	3608\\
3609	3610	3611\\
3612	3613	3614\\
3615	3616	3617\\
3618	3619	3620\\
3621	3622	3623\\
3624	3625	3626\\
3627	3628	3629\\
3630	3631	3632\\
3633	3634	3635\\
3636	3637	3638\\
3639	3640	3641\\
3642	3643	3644\\
3645	3646	3647\\
3648	3649	3650\\
3651	3652	3653\\
3654	3655	3656\\
3657	3658	3659\\
3660	3661	3662\\
3663	3664	3665\\
3666	3667	3668\\
3669	3670	3671\\
3672	3673	3674\\
3675	3676	3677\\
3678	3679	3680\\
3681	3682	3683\\
3684	3685	3686\\
3687	3688	3689\\
3690	3691	3692\\
3693	3694	3695\\
3696	3697	3698\\
3699	3700	3701\\
3702	3703	3704\\
3705	3706	3707\\
3708	3709	3710\\
3711	3712	3713\\
3714	3715	3716\\
3717	3718	3719\\
3720	3721	3722\\
3723	3724	3725\\
3726	3727	3728\\
3729	3730	3731\\
}]
table[row sep=crcr] {%
x	y\\
0.1875	0.125\\
0.1875	0.0625\\
0.21875	0.09375\\
0.25	0.125\\
0.1875	0.125\\
0.21875	0.09375\\
0.1875	0.125\\
0.125	0.125\\
0.15625	0.09375\\
0.1875	0.0625\\
0.1875	0.125\\
0.15625	0.09375\\
0.25	0.0625\\
0.1875	0.0625\\
0.21875	0.03125\\
0.25	0\\
0.25	0.0625\\
0.21875	0.03125\\
0.25	0.0625\\
0.25	0.125\\
0.21875	0.09375\\
0.1875	0.0625\\
0.25	0.0625\\
0.21875	0.09375\\
0.25	0.1875\\
0.1875	0.1875\\
0.21875	0.15625\\
0.25	0.125\\
0.25	0.1875\\
0.21875	0.15625\\
0.25	0.25\\
0.1875	0.1875\\
0.25	0.1875\\
0.1875	0.125\\
0.1875	0.1875\\
0.15625	0.15625\\
0.125	0.125\\
0.1875	0.125\\
0.15625	0.15625\\
0.1875	0.125\\
0.25	0.125\\
0.21875	0.15625\\
0.1875	0.1875\\
0.1875	0.125\\
0.21875	0.15625\\
0.125	0.0625\\
0.0625	0.0625\\
0.09375	0.03125\\
0.125	0.03125\\
0.09375	0.03125\\
0.109375	0.015625\\
0.125	0\\
0.125	0.03125\\
0.109375	0.015625\\
0.125	0.0625\\
0.09375	0.03125\\
0.125	0.03125\\
0.125	0.0625\\
0.125	0.125\\
0.09375	0.09375\\
0.0625	0.0625\\
0.125	0.0625\\
0.09375	0.09375\\
0.0625	0.03125\\
0.03125	0.03125\\
0.046875	0.015625\\
0.0625	0\\
0.0625	0.03125\\
0.046875	0.015625\\
0.0625	0.0625\\
0.03125	0.03125\\
0.0625	0.03125\\
0.03125	0\\
0.03125	0.03125\\
0.015625	0.015625\\
0.015625	0\\
0.015625	0.015625\\
0.0078125	0.0078125\\
0	0\\
0.015625	0\\
0.0078125	0.0078125\\
0.03125	0\\
0.015625	0.015625\\
0.015625	0\\
0.046875	0.015625\\
0.03125	0\\
0.046875	0\\
0.0625	0\\
0.046875	0.015625\\
0.046875	0\\
0.03125	0.03125\\
0.03125	0\\
0.046875	0.015625\\
0.09375	0\\
0.09375	0.03125\\
0.078125	0.015625\\
0.078125	0.015625\\
0.0625	0\\
0.078125	0\\
0.09375	0\\
0.078125	0.015625\\
0.078125	0\\
0.109375	0.015625\\
0.09375	0\\
0.109375	0\\
0.125	0\\
0.109375	0.015625\\
0.109375	0\\
0.09375	0.03125\\
0.09375	0\\
0.109375	0.015625\\
0.09375	0.03125\\
0.0625	0.0625\\
0.0625	0.03125\\
0.0625	0.03125\\
0.0625	0\\
0.078125	0.015625\\
0.09375	0.03125\\
0.0625	0.03125\\
0.078125	0.015625\\
0.1875	0\\
0.1875	0.0625\\
0.15625	0.03125\\
0.15625	0.03125\\
0.125	0\\
0.15625	0\\
0.1875	0\\
0.15625	0.03125\\
0.15625	0\\
0.21875	0.03125\\
0.1875	0\\
0.21875	0\\
0.25	0\\
0.21875	0.03125\\
0.21875	0\\
0.1875	0.0625\\
0.1875	0\\
0.21875	0.03125\\
0.125	0.0625\\
0.1875	0.0625\\
0.15625	0.09375\\
0.125	0.125\\
0.125	0.0625\\
0.15625	0.09375\\
0.15625	0.03125\\
0.125	0.0625\\
0.125	0.03125\\
0.125	0\\
0.15625	0.03125\\
0.125	0.03125\\
0.1875	0.0625\\
0.125	0.0625\\
0.15625	0.03125\\
0.375	0.0625\\
0.3125	0.0625\\
0.34375	0.03125\\
0.375	0\\
0.375	0.0625\\
0.34375	0.03125\\
0.375	0.125\\
0.3125	0.0625\\
0.375	0.0625\\
0.3125	0\\
0.3125	0.0625\\
0.28125	0.03125\\
0.28125	0.03125\\
0.25	0\\
0.28125	0\\
0.3125	0\\
0.28125	0.03125\\
0.28125	0\\
0.3125	0\\
0.375	0\\
0.34375	0.03125\\
0.3125	0.0625\\
0.3125	0\\
0.34375	0.03125\\
0.4375	0.0625\\
0.375	0\\
0.4375	0\\
0.5	0\\
0.4375	0.0625\\
0.4375	0\\
0.4375	0.0625\\
0.375	0.125\\
0.375	0.0625\\
0.375	0\\
0.4375	0.0625\\
0.375	0.0625\\
0.3125	0.1875\\
0.25	0.125\\
0.3125	0.125\\
0.3125	0.125\\
0.375	0.125\\
0.34375	0.15625\\
0.3125	0.1875\\
0.3125	0.125\\
0.34375	0.15625\\
0.25	0.1875\\
0.3125	0.1875\\
0.28125	0.21875\\
0.25	0.25\\
0.25	0.1875\\
0.28125	0.21875\\
0.25	0.125\\
0.3125	0.1875\\
0.25	0.1875\\
0.25	0.0625\\
0.3125	0.0625\\
0.28125	0.09375\\
0.25	0.125\\
0.25	0.0625\\
0.28125	0.09375\\
0.25	0.0625\\
0.25	0\\
0.28125	0.03125\\
0.3125	0.0625\\
0.25	0.0625\\
0.28125	0.03125\\
0.3125	0.0625\\
0.375	0.125\\
0.3125	0.125\\
0.3125	0.125\\
0.25	0.125\\
0.28125	0.09375\\
0.3125	0.0625\\
0.3125	0.125\\
0.28125	0.09375\\
0.125	0.3125\\
0.0625	0.3125\\
0.09375	0.28125\\
0.125	0.25\\
0.125	0.3125\\
0.09375	0.28125\\
0.125	0.375\\
0.0625	0.3125\\
0.125	0.3125\\
0.0625	0.25\\
0.0625	0.3125\\
0.03125	0.28125\\
0	0.25\\
0.0625	0.25\\
0.03125	0.28125\\
0.0625	0.25\\
0.125	0.25\\
0.09375	0.28125\\
0.0625	0.3125\\
0.0625	0.25\\
0.09375	0.28125\\
0.1875	0.3125\\
0.125	0.25\\
0.1875	0.25\\
0.1875	0.25\\
0.25	0.25\\
0.21875	0.28125\\
0.1875	0.3125\\
0.1875	0.25\\
0.21875	0.28125\\
0.125	0.3125\\
0.1875	0.3125\\
0.15625	0.34375\\
0.125	0.375\\
0.125	0.3125\\
0.15625	0.34375\\
0.125	0.25\\
0.1875	0.3125\\
0.125	0.3125\\
0.0625	0.4375\\
0	0.375\\
0.0625	0.375\\
0.125	0.375\\
0.0625	0.4375\\
0.0625	0.375\\
0.0625	0.4375\\
0	0.5\\
0	0.4375\\
0	0.375\\
0.0625	0.4375\\
0	0.4375\\
0	0.3125\\
0.0625	0.3125\\
0.03125	0.34375\\
0	0.375\\
0	0.3125\\
0.03125	0.34375\\
0.03125	0.28125\\
0	0.3125\\
0	0.28125\\
0	0.25\\
0.03125	0.28125\\
0	0.28125\\
0.0625	0.3125\\
0	0.3125\\
0.03125	0.28125\\
0.0625	0.3125\\
0.125	0.375\\
0.0625	0.375\\
0.0625	0.375\\
0	0.375\\
0.03125	0.34375\\
0.0625	0.3125\\
0.0625	0.375\\
0.03125	0.34375\\
0.0625	0.125\\
0.0625	0.1875\\
0.03125	0.15625\\
0.03125	0.15625\\
0	0.125\\
0.03125	0.125\\
0.0625	0.125\\
0.03125	0.15625\\
0.03125	0.125\\
0.0625	0.125\\
0.125	0.125\\
0.09375	0.15625\\
0.0625	0.1875\\
0.0625	0.125\\
0.09375	0.15625\\
0	0.1875\\
0.0625	0.1875\\
0.03125	0.21875\\
0.03125	0.21875\\
0	0.25\\
0	0.21875\\
0	0.1875\\
0.03125	0.21875\\
0	0.21875\\
0.03125	0.15625\\
0	0.1875\\
0	0.15625\\
0	0.125\\
0.03125	0.15625\\
0	0.15625\\
0.0625	0.1875\\
0	0.1875\\
0.03125	0.15625\\
0.03125	0.0625\\
0.03125	0.09375\\
0.015625	0.078125\\
0	0.0625\\
0.03125	0.0625\\
0.015625	0.078125\\
0.0625	0.0625\\
0.03125	0.09375\\
0.03125	0.0625\\
0	0.09375\\
0.03125	0.09375\\
0.015625	0.109375\\
0.015625	0.109375\\
0	0.125\\
0	0.109375\\
0	0.09375\\
0.015625	0.109375\\
0	0.109375\\
0.015625	0.078125\\
0	0.09375\\
0	0.078125\\
0	0.0625\\
0.015625	0.078125\\
0	0.078125\\
0.03125	0.09375\\
0	0.09375\\
0.015625	0.078125\\
0	0.03125\\
0.03125	0.03125\\
0.015625	0.046875\\
0.015625	0.046875\\
0	0.0625\\
0	0.046875\\
0	0.03125\\
0.015625	0.046875\\
0	0.046875\\
0.015625	0.015625\\
0	0.03125\\
0	0.015625\\
0	0.015625\\
0	0\\
0.0078125	0.0078125\\
0.015625	0.015625\\
0	0.015625\\
0.0078125	0.0078125\\
0.03125	0.03125\\
0	0.03125\\
0.015625	0.015625\\
0.03125	0.03125\\
0.0625	0.0625\\
0.03125	0.0625\\
0.03125	0.0625\\
0	0.0625\\
0.015625	0.046875\\
0.03125	0.03125\\
0.03125	0.0625\\
0.015625	0.046875\\
0.0625	0.125\\
0.0625	0.0625\\
0.09375	0.09375\\
0.125	0.125\\
0.0625	0.125\\
0.09375	0.09375\\
0.03125	0.09375\\
0.0625	0.125\\
0.03125	0.125\\
0.03125	0.125\\
0	0.125\\
0.015625	0.109375\\
0.03125	0.09375\\
0.03125	0.125\\
0.015625	0.109375\\
0.0625	0.0625\\
0.0625	0.125\\
0.03125	0.09375\\
0.125	0.1875\\
0.1875	0.1875\\
0.15625	0.21875\\
0.125	0.25\\
0.125	0.1875\\
0.15625	0.21875\\
0.125	0.1875\\
0.125	0.125\\
0.15625	0.15625\\
0.1875	0.1875\\
0.125	0.1875\\
0.15625	0.15625\\
0.1875	0.1875\\
0.25	0.25\\
0.1875	0.25\\
0.1875	0.25\\
0.125	0.25\\
0.15625	0.21875\\
0.1875	0.1875\\
0.1875	0.25\\
0.15625	0.21875\\
0.0625	0.25\\
0.0625	0.1875\\
0.09375	0.21875\\
0.125	0.25\\
0.0625	0.25\\
0.09375	0.21875\\
0.0625	0.25\\
0	0.25\\
0.03125	0.21875\\
0.0625	0.1875\\
0.0625	0.25\\
0.03125	0.21875\\
0.125	0.1875\\
0.0625	0.1875\\
0.09375	0.15625\\
0.125	0.125\\
0.125	0.1875\\
0.09375	0.15625\\
0.125	0.1875\\
0.125	0.25\\
0.09375	0.21875\\
0.0625	0.1875\\
0.125	0.1875\\
0.09375	0.21875\\
0.6875	0.0625\\
0.75	0.125\\
0.6875	0.125\\
0.625	0.125\\
0.6875	0.0625\\
0.6875	0.125\\
0.75	0.0625\\
0.6875	0.0625\\
0.71875	0.03125\\
0.75	0\\
0.75	0.0625\\
0.71875	0.03125\\
0.75	0.125\\
0.6875	0.0625\\
0.75	0.0625\\
0.6875	0.1875\\
0.75	0.125\\
0.75	0.1875\\
0.75	0.25\\
0.6875	0.1875\\
0.75	0.1875\\
0.6875	0.1875\\
0.625	0.125\\
0.6875	0.125\\
0.75	0.125\\
0.6875	0.1875\\
0.6875	0.125\\
0.5625	0.0625\\
0.625	0\\
0.625	0.0625\\
0.625	0.125\\
0.5625	0.0625\\
0.625	0.0625\\
0.5625	0.0625\\
0.5	0\\
0.5625	0\\
0.625	0\\
0.5625	0.0625\\
0.5625	0\\
0.6875	0\\
0.6875	0.0625\\
0.65625	0.03125\\
0.65625	0.03125\\
0.625	0\\
0.65625	0\\
0.6875	0\\
0.65625	0.03125\\
0.65625	0\\
0.71875	0.03125\\
0.6875	0\\
0.71875	0\\
0.75	0\\
0.71875	0.03125\\
0.71875	0\\
0.6875	0.0625\\
0.6875	0\\
0.71875	0.03125\\
0.6875	0.0625\\
0.625	0.125\\
0.625	0.0625\\
0.625	0.0625\\
0.625	0\\
0.65625	0.03125\\
0.6875	0.0625\\
0.625	0.0625\\
0.65625	0.03125\\
0.875	0.0625\\
0.8125	0.0625\\
0.84375	0.03125\\
0.84375	0.03125\\
0.875	0\\
0.875	0.03125\\
0.875	0.0625\\
0.84375	0.03125\\
0.875	0.03125\\
0.875	0.0625\\
0.875	0.125\\
0.84375	0.09375\\
0.8125	0.0625\\
0.875	0.0625\\
0.84375	0.09375\\
0.8125	0\\
0.8125	0.0625\\
0.78125	0.03125\\
0.78125	0.03125\\
0.75	0\\
0.78125	0\\
0.8125	0\\
0.78125	0.03125\\
0.78125	0\\
0.84375	0.03125\\
0.8125	0\\
0.84375	0\\
0.875	0\\
0.84375	0.03125\\
0.84375	0\\
0.8125	0.0625\\
0.8125	0\\
0.84375	0.03125\\
0.9375	0.03125\\
0.90625	0.03125\\
0.921875	0.015625\\
0.9375	0\\
0.9375	0.03125\\
0.921875	0.015625\\
0.9375	0.0625\\
0.90625	0.03125\\
0.9375	0.03125\\
0.90625	0\\
0.90625	0.03125\\
0.890625	0.015625\\
0.890625	0.015625\\
0.875	0\\
0.890625	0\\
0.90625	0\\
0.890625	0.015625\\
0.890625	0\\
0.921875	0.015625\\
0.90625	0\\
0.921875	0\\
0.9375	0\\
0.921875	0.015625\\
0.921875	0\\
0.90625	0.03125\\
0.90625	0\\
0.921875	0.015625\\
0.96875	0\\
0.96875	0.03125\\
0.953125	0.015625\\
0.953125	0.015625\\
0.9375	0\\
0.953125	0\\
0.96875	0\\
0.953125	0.015625\\
0.953125	0\\
0.984375	0.015625\\
0.96875	0\\
0.984375	0\\
0.984375	0\\
1	0\\
0.9921875	0.0078125\\
0.984375	0.015625\\
0.984375	0\\
0.9921875	0.0078125\\
0.96875	0.03125\\
0.96875	0\\
0.984375	0.015625\\
0.96875	0.03125\\
0.9375	0.0625\\
0.9375	0.03125\\
0.9375	0.03125\\
0.9375	0\\
0.953125	0.015625\\
0.96875	0.03125\\
0.9375	0.03125\\
0.953125	0.015625\\
0.875	0.0625\\
0.9375	0.0625\\
0.90625	0.09375\\
0.875	0.125\\
0.875	0.0625\\
0.90625	0.09375\\
0.90625	0.03125\\
0.875	0.0625\\
0.875	0.03125\\
0.875	0.03125\\
0.875	0\\
0.890625	0.015625\\
0.90625	0.03125\\
0.875	0.03125\\
0.890625	0.015625\\
0.9375	0.0625\\
0.875	0.0625\\
0.90625	0.03125\\
0.8125	0.125\\
0.8125	0.1875\\
0.78125	0.15625\\
0.75	0.125\\
0.8125	0.125\\
0.78125	0.15625\\
0.8125	0.125\\
0.875	0.125\\
0.84375	0.15625\\
0.8125	0.1875\\
0.8125	0.125\\
0.84375	0.15625\\
0.75	0.1875\\
0.8125	0.1875\\
0.78125	0.21875\\
0.75	0.25\\
0.75	0.1875\\
0.78125	0.21875\\
0.75	0.1875\\
0.75	0.125\\
0.78125	0.15625\\
0.8125	0.1875\\
0.75	0.1875\\
0.78125	0.15625\\
0.8125	0.0625\\
0.75	0.125\\
0.75	0.0625\\
0.75	0.0625\\
0.75	0\\
0.78125	0.03125\\
0.8125	0.0625\\
0.75	0.0625\\
0.78125	0.03125\\
0.8125	0.125\\
0.8125	0.0625\\
0.84375	0.09375\\
0.875	0.125\\
0.8125	0.125\\
0.84375	0.09375\\
0.75	0.125\\
0.8125	0.0625\\
0.8125	0.125\\
0.875	0.1875\\
0.9375	0.1875\\
0.90625	0.21875\\
0.875	0.25\\
0.875	0.1875\\
0.90625	0.21875\\
0.875	0.1875\\
0.875	0.125\\
0.90625	0.15625\\
0.9375	0.1875\\
0.875	0.1875\\
0.90625	0.15625\\
0.9375	0.25\\
0.9375	0.1875\\
0.96875	0.21875\\
1	0.25\\
0.9375	0.25\\
0.96875	0.21875\\
0.9375	0.25\\
0.875	0.25\\
0.90625	0.21875\\
0.9375	0.1875\\
0.9375	0.25\\
0.90625	0.21875\\
0.8125	0.25\\
0.8125	0.1875\\
0.84375	0.21875\\
0.875	0.25\\
0.8125	0.25\\
0.84375	0.21875\\
0.8125	0.25\\
0.75	0.25\\
0.78125	0.21875\\
0.8125	0.1875\\
0.8125	0.25\\
0.78125	0.21875\\
0.875	0.1875\\
0.8125	0.1875\\
0.84375	0.15625\\
0.875	0.125\\
0.875	0.1875\\
0.84375	0.15625\\
0.875	0.1875\\
0.875	0.25\\
0.84375	0.21875\\
0.8125	0.1875\\
0.875	0.1875\\
0.84375	0.21875\\
0.9375	0.125\\
0.9375	0.0625\\
0.96875	0.09375\\
0.96875	0.125\\
0.96875	0.09375\\
0.984375	0.109375\\
1	0.125\\
0.96875	0.125\\
0.984375	0.109375\\
0.9375	0.125\\
0.96875	0.09375\\
0.96875	0.125\\
0.9375	0.125\\
0.875	0.125\\
0.90625	0.09375\\
0.9375	0.0625\\
0.9375	0.125\\
0.90625	0.09375\\
0.96875	0.0625\\
0.96875	0.03125\\
0.984375	0.046875\\
1	0.0625\\
0.96875	0.0625\\
0.984375	0.046875\\
0.9375	0.0625\\
0.96875	0.03125\\
0.96875	0.0625\\
1	0.03125\\
0.96875	0.03125\\
0.984375	0.015625\\
1	0.015625\\
0.984375	0.015625\\
0.9921875	0.0078125\\
1	0\\
1	0.015625\\
0.9921875	0.0078125\\
1	0.03125\\
0.984375	0.015625\\
1	0.015625\\
0.984375	0.046875\\
1	0.03125\\
1	0.046875\\
1	0.0625\\
0.984375	0.046875\\
1	0.046875\\
0.96875	0.03125\\
1	0.03125\\
0.984375	0.046875\\
1	0.09375\\
0.96875	0.09375\\
0.984375	0.078125\\
0.984375	0.078125\\
1	0.0625\\
1	0.078125\\
1	0.09375\\
0.984375	0.078125\\
1	0.078125\\
0.984375	0.109375\\
1	0.09375\\
1	0.109375\\
1	0.125\\
0.984375	0.109375\\
1	0.109375\\
0.96875	0.09375\\
1	0.09375\\
0.984375	0.109375\\
0.96875	0.09375\\
0.9375	0.0625\\
0.96875	0.0625\\
0.96875	0.0625\\
1	0.0625\\
0.984375	0.078125\\
0.96875	0.09375\\
0.96875	0.0625\\
0.984375	0.078125\\
1	0.1875\\
0.9375	0.1875\\
0.96875	0.15625\\
0.96875	0.15625\\
1	0.125\\
1	0.15625\\
1	0.1875\\
0.96875	0.15625\\
1	0.15625\\
0.96875	0.21875\\
1	0.1875\\
1	0.21875\\
1	0.25\\
0.96875	0.21875\\
1	0.21875\\
0.9375	0.1875\\
1	0.1875\\
0.96875	0.21875\\
0.9375	0.125\\
0.9375	0.1875\\
0.90625	0.15625\\
0.875	0.125\\
0.9375	0.125\\
0.90625	0.15625\\
0.96875	0.15625\\
0.9375	0.125\\
0.96875	0.125\\
1	0.125\\
0.96875	0.15625\\
0.96875	0.125\\
0.9375	0.1875\\
0.9375	0.125\\
0.96875	0.15625\\
0.9375	0.375\\
0.9375	0.3125\\
0.96875	0.34375\\
0.96875	0.34375\\
1	0.375\\
0.96875	0.375\\
0.9375	0.375\\
0.96875	0.34375\\
0.96875	0.375\\
0.9375	0.375\\
0.875	0.375\\
0.90625	0.34375\\
0.9375	0.3125\\
0.9375	0.375\\
0.90625	0.34375\\
1	0.3125\\
0.9375	0.3125\\
0.96875	0.28125\\
0.96875	0.28125\\
1	0.25\\
1	0.28125\\
1	0.3125\\
0.96875	0.28125\\
1	0.28125\\
0.96875	0.34375\\
1	0.3125\\
1	0.34375\\
1	0.375\\
0.96875	0.34375\\
1	0.34375\\
0.9375	0.3125\\
1	0.3125\\
0.96875	0.34375\\
0.96875	0.4375\\
0.96875	0.40625\\
0.984375	0.421875\\
1	0.4375\\
0.96875	0.4375\\
0.984375	0.421875\\
0.9375	0.4375\\
0.96875	0.40625\\
0.96875	0.4375\\
1	0.40625\\
0.96875	0.40625\\
0.984375	0.390625\\
0.984375	0.390625\\
1	0.375\\
1	0.390625\\
1	0.40625\\
0.984375	0.390625\\
1	0.390625\\
0.984375	0.421875\\
1	0.40625\\
1	0.421875\\
1	0.4375\\
0.984375	0.421875\\
1	0.421875\\
0.96875	0.40625\\
1	0.40625\\
0.984375	0.421875\\
0.984375	0.453125\\
1	0.46875\\
0.984375	0.46875\\
0.96875	0.46875\\
0.984375	0.453125\\
0.984375	0.46875\\
0.984375	0.453125\\
1	0.4375\\
1	0.453125\\
1	0.46875\\
0.984375	0.453125\\
1	0.453125\\
1	0.484375\\
0.984375	0.484375\\
0.9921875	0.4765625\\
1	0.46875\\
1	0.484375\\
0.9921875	0.4765625\\
0.9921875	0.4921875\\
1	0.484375\\
1	0.4921875\\
1	0.5\\
0.9921875	0.4921875\\
1	0.4921875\\
0.984375	0.484375\\
1	0.484375\\
0.9921875	0.4921875\\
0.984375	0.484375\\
0.96875	0.46875\\
0.984375	0.46875\\
0.984375	0.46875\\
1	0.46875\\
0.9921875	0.4765625\\
0.984375	0.484375\\
0.984375	0.46875\\
0.9921875	0.4765625\\
0.96875	0.46875\\
0.9375	0.4375\\
0.96875	0.4375\\
0.96875	0.4375\\
1	0.4375\\
0.984375	0.453125\\
0.96875	0.46875\\
0.96875	0.4375\\
0.984375	0.453125\\
0.90625	0.40625\\
0.9375	0.375\\
0.9375	0.40625\\
0.9375	0.4375\\
0.90625	0.40625\\
0.9375	0.40625\\
0.875	0.375\\
0.9375	0.375\\
0.90625	0.40625\\
0.96875	0.40625\\
0.9375	0.375\\
0.96875	0.375\\
0.96875	0.375\\
1	0.375\\
0.984375	0.390625\\
0.96875	0.40625\\
0.96875	0.375\\
0.984375	0.390625\\
0.96875	0.40625\\
0.9375	0.4375\\
0.9375	0.40625\\
0.9375	0.375\\
0.96875	0.40625\\
0.9375	0.40625\\
0.875	0.3125\\
0.8125	0.3125\\
0.84375	0.28125\\
0.875	0.25\\
0.875	0.3125\\
0.84375	0.28125\\
0.875	0.3125\\
0.875	0.375\\
0.84375	0.34375\\
0.8125	0.3125\\
0.875	0.3125\\
0.84375	0.34375\\
0.8125	0.25\\
0.8125	0.3125\\
0.78125	0.28125\\
0.75	0.25\\
0.8125	0.25\\
0.78125	0.28125\\
0.8125	0.25\\
0.875	0.25\\
0.84375	0.28125\\
0.8125	0.3125\\
0.8125	0.25\\
0.84375	0.28125\\
0.9375	0.25\\
0.9375	0.3125\\
0.90625	0.28125\\
0.875	0.25\\
0.9375	0.25\\
0.90625	0.28125\\
0.9375	0.25\\
1	0.25\\
0.96875	0.28125\\
0.9375	0.3125\\
0.9375	0.25\\
0.96875	0.28125\\
0.875	0.3125\\
0.9375	0.3125\\
0.90625	0.34375\\
0.875	0.375\\
0.875	0.3125\\
0.90625	0.34375\\
0.875	0.3125\\
0.875	0.25\\
0.90625	0.28125\\
0.9375	0.3125\\
0.875	0.3125\\
0.90625	0.28125\\
0.8125	0.375\\
0.8125	0.4375\\
0.78125	0.40625\\
0.75	0.375\\
0.8125	0.375\\
0.78125	0.40625\\
0.8125	0.375\\
0.875	0.375\\
0.84375	0.40625\\
0.8125	0.4375\\
0.8125	0.375\\
0.84375	0.40625\\
0.75	0.4375\\
0.8125	0.4375\\
0.78125	0.46875\\
0.75	0.5\\
0.75	0.4375\\
0.78125	0.46875\\
0.75	0.4375\\
0.75	0.375\\
0.78125	0.40625\\
0.8125	0.4375\\
0.75	0.4375\\
0.78125	0.40625\\
0.75	0.3125\\
0.8125	0.3125\\
0.78125	0.34375\\
0.75	0.375\\
0.75	0.3125\\
0.78125	0.34375\\
0.75	0.3125\\
0.75	0.25\\
0.78125	0.28125\\
0.8125	0.3125\\
0.75	0.3125\\
0.78125	0.28125\\
0.8125	0.375\\
0.8125	0.3125\\
0.84375	0.34375\\
0.875	0.375\\
0.8125	0.375\\
0.84375	0.34375\\
0.8125	0.375\\
0.75	0.375\\
0.78125	0.34375\\
0.8125	0.3125\\
0.8125	0.375\\
0.78125	0.34375\\
0.90625	0.46875\\
0.875	0.4375\\
0.90625	0.4375\\
0.9375	0.4375\\
0.90625	0.46875\\
0.90625	0.4375\\
0.875	0.46875\\
0.90625	0.46875\\
0.890625	0.484375\\
0.875	0.5\\
0.875	0.46875\\
0.890625	0.484375\\
0.875	0.4375\\
0.90625	0.46875\\
0.875	0.46875\\
0.875	0.4375\\
0.875	0.375\\
0.90625	0.40625\\
0.90625	0.40625\\
0.9375	0.4375\\
0.90625	0.4375\\
0.875	0.4375\\
0.90625	0.40625\\
0.90625	0.4375\\
0.9375	0.46875\\
0.96875	0.46875\\
0.953125	0.484375\\
0.9375	0.5\\
0.9375	0.46875\\
0.953125	0.484375\\
0.9375	0.4375\\
0.96875	0.46875\\
0.9375	0.46875\\
0.96875	0.484375\\
0.984375	0.484375\\
0.9765625	0.4921875\\
0.96875	0.5\\
0.96875	0.484375\\
0.9765625	0.4921875\\
0.96875	0.46875\\
0.984375	0.484375\\
0.96875	0.484375\\
0.984375	0.5\\
0.984375	0.484375\\
0.9921875	0.4921875\\
0.9921875	0.4921875\\
1	0.5\\
0.9921875	0.5\\
0.984375	0.5\\
0.9921875	0.4921875\\
0.9921875	0.5\\
0.984375	0.5\\
0.96875	0.5\\
0.9765625	0.4921875\\
0.984375	0.484375\\
0.984375	0.5\\
0.9765625	0.4921875\\
0.953125	0.484375\\
0.96875	0.5\\
0.953125	0.5\\
0.9375	0.5\\
0.953125	0.484375\\
0.953125	0.5\\
0.953125	0.484375\\
0.96875	0.46875\\
0.96875	0.484375\\
0.96875	0.5\\
0.953125	0.484375\\
0.96875	0.484375\\
0.90625	0.5\\
0.90625	0.46875\\
0.921875	0.484375\\
0.921875	0.484375\\
0.9375	0.5\\
0.921875	0.5\\
0.90625	0.5\\
0.921875	0.484375\\
0.921875	0.5\\
0.890625	0.484375\\
0.90625	0.5\\
0.890625	0.5\\
0.875	0.5\\
0.890625	0.484375\\
0.890625	0.5\\
0.90625	0.46875\\
0.90625	0.5\\
0.890625	0.484375\\
0.90625	0.46875\\
0.9375	0.4375\\
0.9375	0.46875\\
0.9375	0.46875\\
0.9375	0.5\\
0.921875	0.484375\\
0.90625	0.46875\\
0.9375	0.46875\\
0.921875	0.484375\\
0.8125	0.46875\\
0.84375	0.46875\\
0.828125	0.484375\\
0.8125	0.5\\
0.8125	0.46875\\
0.828125	0.484375\\
0.8125	0.4375\\
0.84375	0.46875\\
0.8125	0.46875\\
0.84375	0.5\\
0.84375	0.46875\\
0.859375	0.484375\\
0.875	0.5\\
0.84375	0.5\\
0.859375	0.484375\\
0.84375	0.5\\
0.8125	0.5\\
0.828125	0.484375\\
0.84375	0.46875\\
0.84375	0.5\\
0.828125	0.484375\\
0.78125	0.46875\\
0.8125	0.5\\
0.78125	0.5\\
0.75	0.5\\
0.78125	0.46875\\
0.78125	0.5\\
0.78125	0.46875\\
0.8125	0.4375\\
0.8125	0.46875\\
0.8125	0.5\\
0.78125	0.46875\\
0.8125	0.46875\\
0.875	0.4375\\
0.8125	0.4375\\
0.84375	0.40625\\
0.875	0.375\\
0.875	0.4375\\
0.84375	0.40625\\
0.84375	0.46875\\
0.875	0.4375\\
0.875	0.46875\\
0.875	0.46875\\
0.875	0.5\\
0.859375	0.484375\\
0.84375	0.46875\\
0.875	0.46875\\
0.859375	0.484375\\
0.8125	0.4375\\
0.875	0.4375\\
0.84375	0.46875\\
0.625	0.4375\\
0.6875	0.4375\\
0.65625	0.46875\\
0.65625	0.46875\\
0.625	0.5\\
0.625	0.46875\\
0.625	0.4375\\
0.65625	0.46875\\
0.625	0.46875\\
0.625	0.4375\\
0.625	0.375\\
0.65625	0.40625\\
0.6875	0.4375\\
0.625	0.4375\\
0.65625	0.40625\\
0.6875	0.5\\
0.6875	0.4375\\
0.71875	0.46875\\
0.71875	0.46875\\
0.75	0.5\\
0.71875	0.5\\
0.6875	0.5\\
0.71875	0.46875\\
0.71875	0.5\\
0.65625	0.46875\\
0.6875	0.5\\
0.65625	0.5\\
0.625	0.5\\
0.65625	0.46875\\
0.65625	0.5\\
0.6875	0.4375\\
0.6875	0.5\\
0.65625	0.46875\\
0.5625	0.46875\\
0.59375	0.46875\\
0.578125	0.484375\\
0.578125	0.484375\\
0.5625	0.5\\
0.5625	0.484375\\
0.5625	0.46875\\
0.578125	0.484375\\
0.5625	0.484375\\
0.5625	0.4375\\
0.59375	0.46875\\
0.5625	0.46875\\
0.59375	0.5\\
0.59375	0.46875\\
0.609375	0.484375\\
0.609375	0.484375\\
0.625	0.5\\
0.609375	0.5\\
0.59375	0.5\\
0.609375	0.484375\\
0.609375	0.5\\
0.578125	0.484375\\
0.59375	0.5\\
0.578125	0.5\\
0.5625	0.5\\
0.578125	0.484375\\
0.578125	0.5\\
0.59375	0.46875\\
0.59375	0.5\\
0.578125	0.484375\\
0.53125	0.484375\\
0.546875	0.484375\\
0.5390625	0.4921875\\
0.53125	0.5\\
0.53125	0.484375\\
0.5390625	0.4921875\\
0.53125	0.46875\\
0.546875	0.484375\\
0.53125	0.484375\\
0.546875	0.5\\
0.546875	0.484375\\
0.5546875	0.4921875\\
0.5625	0.5\\
0.546875	0.5\\
0.5546875	0.4921875\\
0.5390625	0.4921875\\
0.546875	0.5\\
0.5390625	0.5\\
0.53125	0.5\\
0.5390625	0.4921875\\
0.5390625	0.5\\
0.546875	0.484375\\
0.546875	0.5\\
0.5390625	0.4921875\\
0.5234375	0.4921875\\
0.515625	0.5\\
0.515625	0.4921875\\
0.515625	0.484375\\
0.5234375	0.4921875\\
0.515625	0.4921875\\
0.5234375	0.4921875\\
0.53125	0.5\\
0.5234375	0.5\\
0.515625	0.5\\
0.5234375	0.4921875\\
0.5234375	0.5\\
0.51171875	0.49609375\\
0.5078125	0.5\\
0.5078125	0.49609375\\
0.5078125	0.4921875\\
0.51171875	0.49609375\\
0.5078125	0.49609375\\
0.51171875	0.49609375\\
0.515625	0.5\\
0.51171875	0.5\\
0.5078125	0.5\\
0.51171875	0.49609375\\
0.51171875	0.5\\
0.505859375	0.498046875\\
0.50390625	0.5\\
0.50390625	0.498046875\\
0.50390625	0.49609375\\
0.505859375	0.498046875\\
0.50390625	0.498046875\\
0.505859375	0.498046875\\
0.5078125	0.5\\
0.505859375	0.5\\
0.50390625	0.5\\
0.505859375	0.498046875\\
0.505859375	0.5\\
0.5029296875	0.4990234375\\
0.501953125	0.5\\
0.501953125	0.4990234375\\
0.501953125	0.498046875\\
0.5029296875	0.4990234375\\
0.501953125	0.4990234375\\
0.50390625	0.5\\
0.501953125	0.5\\
0.5029296875	0.4990234375\\
0.50146484375	0.49951171875\\
0.5009765625	0.5\\
0.5009765625	0.49951171875\\
0.5009765625	0.4990234375\\
0.50146484375	0.49951171875\\
0.5009765625	0.49951171875\\
0.501953125	0.5\\
0.5009765625	0.5\\
0.50146484375	0.49951171875\\
0.500732421875	0.499755859375\\
0.50048828125	0.5\\
0.50048828125	0.499755859375\\
0.50048828125	0.49951171875\\
0.500732421875	0.499755859375\\
0.50048828125	0.499755859375\\
0.5009765625	0.5\\
0.50048828125	0.5\\
0.500732421875	0.499755859375\\
0.500244140625	0.5\\
0.500244140625	0.499755859375\\
0.5003662109375	0.4998779296875\\
0.50048828125	0.5\\
0.500244140625	0.5\\
0.5003662109375	0.4998779296875\\
0.500244140625	0.5\\
0.5	0.5\\
0.5001220703125	0.4998779296875\\
0.500244140625	0.499755859375\\
0.500244140625	0.5\\
0.5001220703125	0.4998779296875\\
0.500244140625	0.499755859375\\
0.50048828125	0.49951171875\\
0.50048828125	0.499755859375\\
0.50048828125	0.499755859375\\
0.50048828125	0.5\\
0.5003662109375	0.4998779296875\\
0.500244140625	0.499755859375\\
0.50048828125	0.499755859375\\
0.5003662109375	0.4998779296875\\
0.50048828125	0.49951171875\\
0.5009765625	0.4990234375\\
0.5009765625	0.49951171875\\
0.5009765625	0.49951171875\\
0.5009765625	0.5\\
0.500732421875	0.499755859375\\
0.50048828125	0.49951171875\\
0.5009765625	0.49951171875\\
0.500732421875	0.499755859375\\
0.5009765625	0.4990234375\\
0.501953125	0.498046875\\
0.501953125	0.4990234375\\
0.501953125	0.4990234375\\
0.501953125	0.5\\
0.50146484375	0.49951171875\\
0.5009765625	0.4990234375\\
0.501953125	0.4990234375\\
0.50146484375	0.49951171875\\
0.501953125	0.498046875\\
0.50390625	0.49609375\\
0.50390625	0.498046875\\
0.50390625	0.498046875\\
0.50390625	0.5\\
0.5029296875	0.4990234375\\
0.501953125	0.498046875\\
0.50390625	0.498046875\\
0.5029296875	0.4990234375\\
0.50390625	0.49609375\\
0.5078125	0.4921875\\
0.5078125	0.49609375\\
0.5078125	0.49609375\\
0.5078125	0.5\\
0.505859375	0.498046875\\
0.50390625	0.49609375\\
0.5078125	0.49609375\\
0.505859375	0.498046875\\
0.5078125	0.4921875\\
0.515625	0.484375\\
0.515625	0.4921875\\
0.515625	0.4921875\\
0.515625	0.5\\
0.51171875	0.49609375\\
0.5078125	0.4921875\\
0.515625	0.4921875\\
0.51171875	0.49609375\\
0.53125	0.484375\\
0.515625	0.484375\\
0.5234375	0.4765625\\
0.53125	0.46875\\
0.53125	0.484375\\
0.5234375	0.4765625\\
0.53125	0.484375\\
0.53125	0.5\\
0.5234375	0.4921875\\
0.515625	0.484375\\
0.53125	0.484375\\
0.5234375	0.4921875\\
0.546875	0.453125\\
0.5625	0.46875\\
0.546875	0.46875\\
0.53125	0.46875\\
0.546875	0.453125\\
0.546875	0.46875\\
0.5625	0.4375\\
0.5625	0.46875\\
0.546875	0.453125\\
0.546875	0.484375\\
0.5625	0.46875\\
0.5625	0.484375\\
0.5625	0.484375\\
0.5625	0.5\\
0.5546875	0.4921875\\
0.546875	0.484375\\
0.5625	0.484375\\
0.5546875	0.4921875\\
0.546875	0.484375\\
0.53125	0.46875\\
0.546875	0.46875\\
0.5625	0.46875\\
0.546875	0.484375\\
0.546875	0.46875\\
0.59375	0.40625\\
0.625	0.4375\\
0.59375	0.4375\\
0.5625	0.4375\\
0.59375	0.40625\\
0.59375	0.4375\\
0.625	0.375\\
0.625	0.4375\\
0.59375	0.40625\\
0.59375	0.46875\\
0.625	0.4375\\
0.625	0.46875\\
0.625	0.46875\\
0.625	0.5\\
0.609375	0.484375\\
0.59375	0.46875\\
0.625	0.46875\\
0.609375	0.484375\\
0.59375	0.46875\\
0.5625	0.4375\\
0.59375	0.4375\\
0.625	0.4375\\
0.59375	0.46875\\
0.59375	0.4375\\
0.6875	0.375\\
0.6875	0.3125\\
0.71875	0.34375\\
0.75	0.375\\
0.6875	0.375\\
0.71875	0.34375\\
0.6875	0.375\\
0.625	0.375\\
0.65625	0.34375\\
0.6875	0.3125\\
0.6875	0.375\\
0.65625	0.34375\\
0.75	0.3125\\
0.6875	0.3125\\
0.71875	0.28125\\
0.75	0.25\\
0.75	0.3125\\
0.71875	0.28125\\
0.75	0.3125\\
0.75	0.375\\
0.71875	0.34375\\
0.6875	0.3125\\
0.75	0.3125\\
0.71875	0.34375\\
0.75	0.4375\\
0.6875	0.4375\\
0.71875	0.40625\\
0.75	0.375\\
0.75	0.4375\\
0.71875	0.40625\\
0.75	0.4375\\
0.75	0.5\\
0.71875	0.46875\\
0.6875	0.4375\\
0.75	0.4375\\
0.71875	0.46875\\
0.6875	0.375\\
0.6875	0.4375\\
0.65625	0.40625\\
0.625	0.375\\
0.6875	0.375\\
0.65625	0.40625\\
0.6875	0.375\\
0.75	0.375\\
0.71875	0.40625\\
0.6875	0.4375\\
0.6875	0.375\\
0.71875	0.40625\\
0.0625	0.8125\\
0.125	0.75\\
0.125	0.8125\\
0.125	0.8125\\
0.125	0.875\\
0.09375	0.84375\\
0.0625	0.8125\\
0.125	0.8125\\
0.09375	0.84375\\
0.0625	0.75\\
0.0625	0.8125\\
0.03125	0.78125\\
0	0.75\\
0.0625	0.75\\
0.03125	0.78125\\
0.125	0.75\\
0.0625	0.8125\\
0.0625	0.75\\
0.1875	0.75\\
0.1875	0.8125\\
0.15625	0.78125\\
0.125	0.75\\
0.1875	0.75\\
0.15625	0.78125\\
0.1875	0.75\\
0.25	0.75\\
0.21875	0.78125\\
0.1875	0.8125\\
0.1875	0.75\\
0.21875	0.78125\\
0.125	0.8125\\
0.1875	0.8125\\
0.15625	0.84375\\
0.125	0.875\\
0.125	0.8125\\
0.15625	0.84375\\
0.125	0.8125\\
0.125	0.75\\
0.15625	0.78125\\
0.1875	0.8125\\
0.125	0.8125\\
0.15625	0.78125\\
0.0625	0.875\\
0.0625	0.9375\\
0.03125	0.90625\\
0.03125	0.875\\
0.03125	0.90625\\
0.015625	0.890625\\
0	0.875\\
0.03125	0.875\\
0.015625	0.890625\\
0.0625	0.875\\
0.03125	0.90625\\
0.03125	0.875\\
0.0625	0.875\\
0.125	0.875\\
0.09375	0.90625\\
0.0625	0.9375\\
0.0625	0.875\\
0.09375	0.90625\\
0.03125	0.9375\\
0.03125	0.96875\\
0.015625	0.953125\\
0	0.9375\\
0.03125	0.9375\\
0.015625	0.953125\\
0.0625	0.9375\\
0.03125	0.96875\\
0.03125	0.9375\\
0	0.96875\\
0.03125	0.96875\\
0.015625	0.984375\\
0	0.984375\\
0.015625	0.984375\\
0.0078125	0.9921875\\
0	1\\
0	0.984375\\
0.0078125	0.9921875\\
0	0.96875\\
0.015625	0.984375\\
0	0.984375\\
0.015625	0.953125\\
0	0.96875\\
0	0.953125\\
0	0.9375\\
0.015625	0.953125\\
0	0.953125\\
0.03125	0.96875\\
0	0.96875\\
0.015625	0.953125\\
0	0.90625\\
0.03125	0.90625\\
0.015625	0.921875\\
0.015625	0.921875\\
0	0.9375\\
0	0.921875\\
0	0.90625\\
0.015625	0.921875\\
0	0.921875\\
0.015625	0.890625\\
0	0.90625\\
0	0.890625\\
0	0.875\\
0.015625	0.890625\\
0	0.890625\\
0.03125	0.90625\\
0	0.90625\\
0.015625	0.890625\\
0.03125	0.90625\\
0.0625	0.9375\\
0.03125	0.9375\\
0.03125	0.9375\\
0	0.9375\\
0.015625	0.921875\\
0.03125	0.90625\\
0.03125	0.9375\\
0.015625	0.921875\\
0	0.8125\\
0.0625	0.8125\\
0.03125	0.84375\\
0.03125	0.84375\\
0	0.875\\
0	0.84375\\
0	0.8125\\
0.03125	0.84375\\
0	0.84375\\
0.03125	0.78125\\
0	0.8125\\
0	0.78125\\
0	0.75\\
0.03125	0.78125\\
0	0.78125\\
0.0625	0.8125\\
0	0.8125\\
0.03125	0.78125\\
0.0625	0.875\\
0.0625	0.8125\\
0.09375	0.84375\\
0.125	0.875\\
0.0625	0.875\\
0.09375	0.84375\\
0.03125	0.84375\\
0.0625	0.875\\
0.03125	0.875\\
0	0.875\\
0.03125	0.84375\\
0.03125	0.875\\
0.0625	0.8125\\
0.0625	0.875\\
0.03125	0.84375\\
0.0625	0.625\\
0.0625	0.6875\\
0.03125	0.65625\\
0	0.625\\
0.0625	0.625\\
0.03125	0.65625\\
0.125	0.625\\
0.0625	0.6875\\
0.0625	0.625\\
0	0.6875\\
0.0625	0.6875\\
0.03125	0.71875\\
0.03125	0.71875\\
0	0.75\\
0	0.71875\\
0	0.6875\\
0.03125	0.71875\\
0	0.71875\\
0.03125	0.65625\\
0	0.6875\\
0	0.65625\\
0	0.625\\
0.03125	0.65625\\
0	0.65625\\
0.0625	0.6875\\
0	0.6875\\
0.03125	0.65625\\
0.0625	0.5625\\
0	0.625\\
0	0.5625\\
0	0.5\\
0.0625	0.5625\\
0	0.5625\\
0.0625	0.5625\\
0.125	0.625\\
0.0625	0.625\\
0	0.625\\
0.0625	0.5625\\
0.0625	0.625\\
0.1875	0.6875\\
0.125	0.75\\
0.125	0.6875\\
0.125	0.625\\
0.1875	0.6875\\
0.125	0.6875\\
0.1875	0.6875\\
0.25	0.75\\
0.1875	0.75\\
0.125	0.75\\
0.1875	0.6875\\
0.1875	0.75\\
0.0625	0.6875\\
0.125	0.75\\
0.0625	0.75\\
0.0625	0.75\\
0	0.75\\
0.03125	0.71875\\
0.0625	0.6875\\
0.0625	0.75\\
0.03125	0.71875\\
0.0625	0.6875\\
0.125	0.625\\
0.125	0.6875\\
0.125	0.75\\
0.0625	0.6875\\
0.125	0.6875\\
0.375	0.6875\\
0.4375	0.6875\\
0.40625	0.71875\\
0.375	0.75\\
0.375	0.6875\\
0.40625	0.71875\\
0.375	0.6875\\
0.375	0.625\\
0.40625	0.65625\\
0.4375	0.6875\\
0.375	0.6875\\
0.40625	0.65625\\
0.4375	0.75\\
0.4375	0.6875\\
0.46875	0.71875\\
0.5	0.75\\
0.4375	0.75\\
0.46875	0.71875\\
0.4375	0.75\\
0.375	0.75\\
0.40625	0.71875\\
0.4375	0.6875\\
0.4375	0.75\\
0.40625	0.71875\\
0.3125	0.75\\
0.3125	0.6875\\
0.34375	0.71875\\
0.375	0.75\\
0.3125	0.75\\
0.34375	0.71875\\
0.3125	0.75\\
0.25	0.75\\
0.28125	0.71875\\
0.3125	0.6875\\
0.3125	0.75\\
0.28125	0.71875\\
0.375	0.6875\\
0.3125	0.6875\\
0.34375	0.65625\\
0.375	0.625\\
0.375	0.6875\\
0.34375	0.65625\\
0.375	0.6875\\
0.375	0.75\\
0.34375	0.71875\\
0.3125	0.6875\\
0.375	0.6875\\
0.34375	0.71875\\
0.46875	0.59375\\
0.4375	0.625\\
0.4375	0.59375\\
0.4375	0.5625\\
0.46875	0.59375\\
0.4375	0.59375\\
0.46875	0.625\\
0.46875	0.59375\\
0.484375	0.609375\\
0.5	0.625\\
0.46875	0.625\\
0.484375	0.609375\\
0.4375	0.625\\
0.46875	0.59375\\
0.46875	0.625\\
0.4375	0.625\\
0.375	0.625\\
0.40625	0.59375\\
0.40625	0.59375\\
0.4375	0.5625\\
0.4375	0.59375\\
0.4375	0.625\\
0.40625	0.59375\\
0.4375	0.59375\\
0.484375	0.546875\\
0.46875	0.5625\\
0.46875	0.546875\\
0.46875	0.53125\\
0.484375	0.546875\\
0.46875	0.546875\\
0.484375	0.5625\\
0.484375	0.546875\\
0.4921875	0.5546875\\
0.5	0.5625\\
0.484375	0.5625\\
0.4921875	0.5546875\\
0.46875	0.5625\\
0.484375	0.546875\\
0.484375	0.5625\\
0.46875	0.5625\\
0.4375	0.5625\\
0.453125	0.546875\\
0.453125	0.546875\\
0.46875	0.53125\\
0.46875	0.546875\\
0.46875	0.5625\\
0.453125	0.546875\\
0.46875	0.546875\\
0.484375	0.53125\\
0.484375	0.515625\\
0.4921875	0.5234375\\
0.5	0.53125\\
0.484375	0.53125\\
0.4921875	0.5234375\\
0.484375	0.53125\\
0.46875	0.53125\\
0.4765625	0.5234375\\
0.484375	0.515625\\
0.484375	0.53125\\
0.4765625	0.5234375\\
0.4921875	0.515625\\
0.4921875	0.5078125\\
0.49609375	0.51171875\\
0.5	0.515625\\
0.4921875	0.515625\\
0.49609375	0.51171875\\
0.484375	0.515625\\
0.4921875	0.5078125\\
0.4921875	0.515625\\
0.49609375	0.5078125\\
0.49609375	0.50390625\\
0.498046875	0.505859375\\
0.5	0.5078125\\
0.49609375	0.5078125\\
0.498046875	0.505859375\\
0.4921875	0.5078125\\
0.49609375	0.50390625\\
0.49609375	0.5078125\\
0.498046875	0.50390625\\
0.498046875	0.501953125\\
0.4990234375	0.5029296875\\
0.5	0.50390625\\
0.498046875	0.50390625\\
0.4990234375	0.5029296875\\
0.49609375	0.50390625\\
0.498046875	0.501953125\\
0.498046875	0.50390625\\
0.4990234375	0.501953125\\
0.4990234375	0.5009765625\\
0.49951171875	0.50146484375\\
0.5	0.501953125\\
0.4990234375	0.501953125\\
0.49951171875	0.50146484375\\
0.498046875	0.501953125\\
0.4990234375	0.5009765625\\
0.4990234375	0.501953125\\
0.49951171875	0.5009765625\\
0.49951171875	0.50048828125\\
0.499755859375	0.500732421875\\
0.5	0.5009765625\\
0.49951171875	0.5009765625\\
0.499755859375	0.500732421875\\
0.4990234375	0.5009765625\\
0.49951171875	0.50048828125\\
0.49951171875	0.5009765625\\
0.499755859375	0.50048828125\\
0.499755859375	0.500244140625\\
0.4998779296875	0.5003662109375\\
0.5	0.50048828125\\
0.499755859375	0.50048828125\\
0.4998779296875	0.5003662109375\\
0.49951171875	0.50048828125\\
0.499755859375	0.500244140625\\
0.499755859375	0.50048828125\\
0.5	0.500244140625\\
0.499755859375	0.500244140625\\
0.4998779296875	0.5001220703125\\
0.5	0.5\\
0.5	0.500244140625\\
0.4998779296875	0.5001220703125\\
0.5	0.500244140625\\
0.5	0.50048828125\\
0.4998779296875	0.5003662109375\\
0.499755859375	0.500244140625\\
0.5	0.500244140625\\
0.4998779296875	0.5003662109375\\
0.5	0.50048828125\\
0.5	0.5009765625\\
0.499755859375	0.500732421875\\
0.499755859375	0.500732421875\\
0.49951171875	0.50048828125\\
0.499755859375	0.50048828125\\
0.5	0.50048828125\\
0.499755859375	0.500732421875\\
0.499755859375	0.50048828125\\
0.5	0.5009765625\\
0.5	0.501953125\\
0.49951171875	0.50146484375\\
0.49951171875	0.50146484375\\
0.4990234375	0.5009765625\\
0.49951171875	0.5009765625\\
0.5	0.5009765625\\
0.49951171875	0.50146484375\\
0.49951171875	0.5009765625\\
0.5	0.501953125\\
0.5	0.50390625\\
0.4990234375	0.5029296875\\
0.4990234375	0.5029296875\\
0.498046875	0.501953125\\
0.4990234375	0.501953125\\
0.5	0.501953125\\
0.4990234375	0.5029296875\\
0.4990234375	0.501953125\\
0.498046875	0.505859375\\
0.5	0.50390625\\
0.5	0.505859375\\
0.5	0.5078125\\
0.498046875	0.505859375\\
0.5	0.505859375\\
0.498046875	0.505859375\\
0.49609375	0.50390625\\
0.498046875	0.50390625\\
0.5	0.50390625\\
0.498046875	0.505859375\\
0.498046875	0.50390625\\
0.49609375	0.51171875\\
0.5	0.5078125\\
0.5	0.51171875\\
0.5	0.515625\\
0.49609375	0.51171875\\
0.5	0.51171875\\
0.49609375	0.51171875\\
0.4921875	0.5078125\\
0.49609375	0.5078125\\
0.5	0.5078125\\
0.49609375	0.51171875\\
0.49609375	0.5078125\\
0.4921875	0.5234375\\
0.5	0.515625\\
0.5	0.5234375\\
0.5	0.53125\\
0.4921875	0.5234375\\
0.5	0.5234375\\
0.4921875	0.5234375\\
0.484375	0.515625\\
0.4921875	0.515625\\
0.5	0.515625\\
0.4921875	0.5234375\\
0.4921875	0.515625\\
0.5	0.546875\\
0.484375	0.546875\\
0.4921875	0.5390625\\
0.4921875	0.5390625\\
0.5	0.53125\\
0.5	0.5390625\\
0.5	0.546875\\
0.4921875	0.5390625\\
0.5	0.5390625\\
0.5	0.546875\\
0.5	0.5625\\
0.4921875	0.5546875\\
0.484375	0.546875\\
0.5	0.546875\\
0.4921875	0.5546875\\
0.484375	0.546875\\
0.46875	0.53125\\
0.484375	0.53125\\
0.484375	0.53125\\
0.5	0.53125\\
0.4921875	0.5390625\\
0.484375	0.546875\\
0.484375	0.53125\\
0.4921875	0.5390625\\
0.5	0.59375\\
0.46875	0.59375\\
0.484375	0.578125\\
0.484375	0.578125\\
0.5	0.5625\\
0.5	0.578125\\
0.5	0.59375\\
0.484375	0.578125\\
0.5	0.578125\\
0.484375	0.609375\\
0.5	0.59375\\
0.5	0.609375\\
0.5	0.625\\
0.484375	0.609375\\
0.5	0.609375\\
0.46875	0.59375\\
0.5	0.59375\\
0.484375	0.609375\\
0.46875	0.59375\\
0.4375	0.5625\\
0.46875	0.5625\\
0.484375	0.578125\\
0.46875	0.5625\\
0.484375	0.5625\\
0.5	0.5625\\
0.484375	0.578125\\
0.484375	0.5625\\
0.46875	0.59375\\
0.46875	0.5625\\
0.484375	0.578125\\
0.5	0.6875\\
0.4375	0.6875\\
0.46875	0.65625\\
0.46875	0.65625\\
0.5	0.625\\
0.5	0.65625\\
0.5	0.6875\\
0.46875	0.65625\\
0.5	0.65625\\
0.46875	0.71875\\
0.5	0.6875\\
0.5	0.71875\\
0.5	0.75\\
0.46875	0.71875\\
0.5	0.71875\\
0.4375	0.6875\\
0.5	0.6875\\
0.46875	0.71875\\
0.4375	0.625\\
0.4375	0.6875\\
0.40625	0.65625\\
0.375	0.625\\
0.4375	0.625\\
0.40625	0.65625\\
0.46875	0.65625\\
0.4375	0.625\\
0.46875	0.625\\
0.5	0.625\\
0.46875	0.65625\\
0.46875	0.625\\
0.4375	0.6875\\
0.4375	0.625\\
0.46875	0.65625\\
0.4375	0.875\\
0.4375	0.8125\\
0.46875	0.84375\\
0.46875	0.875\\
0.46875	0.84375\\
0.484375	0.859375\\
0.5	0.875\\
0.46875	0.875\\
0.484375	0.859375\\
0.4375	0.875\\
0.46875	0.84375\\
0.46875	0.875\\
0.4375	0.875\\
0.375	0.875\\
0.40625	0.84375\\
0.4375	0.8125\\
0.4375	0.875\\
0.40625	0.84375\\
0.46875	0.78125\\
0.5	0.8125\\
0.46875	0.8125\\
0.4375	0.8125\\
0.46875	0.78125\\
0.46875	0.8125\\
0.46875	0.78125\\
0.5	0.75\\
0.5	0.78125\\
0.5	0.8125\\
0.46875	0.78125\\
0.5	0.78125\\
0.5	0.84375\\
0.46875	0.84375\\
0.484375	0.828125\\
0.5	0.8125\\
0.5	0.84375\\
0.484375	0.828125\\
0.5	0.84375\\
0.5	0.875\\
0.484375	0.859375\\
0.46875	0.84375\\
0.5	0.84375\\
0.484375	0.859375\\
0.46875	0.84375\\
0.4375	0.8125\\
0.46875	0.8125\\
0.46875	0.8125\\
0.5	0.8125\\
0.484375	0.828125\\
0.46875	0.84375\\
0.46875	0.8125\\
0.484375	0.828125\\
0.46875	0.9375\\
0.46875	0.90625\\
0.484375	0.921875\\
0.5	0.9375\\
0.46875	0.9375\\
0.484375	0.921875\\
0.4375	0.9375\\
0.46875	0.90625\\
0.46875	0.9375\\
0.5	0.90625\\
0.46875	0.90625\\
0.484375	0.890625\\
0.484375	0.890625\\
0.5	0.875\\
0.5	0.890625\\
0.5	0.90625\\
0.484375	0.890625\\
0.5	0.890625\\
0.484375	0.921875\\
0.5	0.90625\\
0.5	0.921875\\
0.5	0.9375\\
0.484375	0.921875\\
0.5	0.921875\\
0.46875	0.90625\\
0.5	0.90625\\
0.484375	0.921875\\
0.484375	0.953125\\
0.5	0.96875\\
0.484375	0.96875\\
0.46875	0.96875\\
0.484375	0.953125\\
0.484375	0.96875\\
0.484375	0.953125\\
0.5	0.9375\\
0.5	0.953125\\
0.5	0.96875\\
0.484375	0.953125\\
0.5	0.953125\\
0.5	0.984375\\
0.484375	0.984375\\
0.4921875	0.9765625\\
0.5	0.96875\\
0.5	0.984375\\
0.4921875	0.9765625\\
0.4921875	0.9921875\\
0.5	0.984375\\
0.5	0.9921875\\
0.5	1\\
0.4921875	0.9921875\\
0.5	0.9921875\\
0.484375	0.984375\\
0.5	0.984375\\
0.4921875	0.9921875\\
0.484375	0.984375\\
0.46875	0.96875\\
0.484375	0.96875\\
0.484375	0.96875\\
0.5	0.96875\\
0.4921875	0.9765625\\
0.484375	0.984375\\
0.484375	0.96875\\
0.4921875	0.9765625\\
0.46875	0.96875\\
0.4375	0.9375\\
0.46875	0.9375\\
0.46875	0.9375\\
0.5	0.9375\\
0.484375	0.953125\\
0.46875	0.96875\\
0.46875	0.9375\\
0.484375	0.953125\\
0.40625	0.90625\\
0.4375	0.875\\
0.4375	0.90625\\
0.4375	0.9375\\
0.40625	0.90625\\
0.4375	0.90625\\
0.375	0.875\\
0.4375	0.875\\
0.40625	0.90625\\
0.46875	0.90625\\
0.4375	0.875\\
0.46875	0.875\\
0.46875	0.875\\
0.5	0.875\\
0.484375	0.890625\\
0.46875	0.90625\\
0.46875	0.875\\
0.484375	0.890625\\
0.46875	0.90625\\
0.4375	0.9375\\
0.4375	0.90625\\
0.4375	0.875\\
0.46875	0.90625\\
0.4375	0.90625\\
0.375	0.8125\\
0.3125	0.8125\\
0.34375	0.78125\\
0.375	0.75\\
0.375	0.8125\\
0.34375	0.78125\\
0.375	0.8125\\
0.375	0.875\\
0.34375	0.84375\\
0.3125	0.8125\\
0.375	0.8125\\
0.34375	0.84375\\
0.3125	0.75\\
0.3125	0.8125\\
0.28125	0.78125\\
0.25	0.75\\
0.3125	0.75\\
0.28125	0.78125\\
0.3125	0.75\\
0.375	0.75\\
0.34375	0.78125\\
0.3125	0.8125\\
0.3125	0.75\\
0.34375	0.78125\\
0.4375	0.75\\
0.4375	0.8125\\
0.40625	0.78125\\
0.375	0.75\\
0.4375	0.75\\
0.40625	0.78125\\
0.4375	0.75\\
0.5	0.75\\
0.46875	0.78125\\
0.4375	0.8125\\
0.4375	0.75\\
0.46875	0.78125\\
0.375	0.8125\\
0.4375	0.8125\\
0.40625	0.84375\\
0.375	0.875\\
0.375	0.8125\\
0.40625	0.84375\\
0.375	0.8125\\
0.375	0.75\\
0.40625	0.78125\\
0.4375	0.8125\\
0.375	0.8125\\
0.40625	0.78125\\
0.3125	0.875\\
0.3125	0.9375\\
0.28125	0.90625\\
0.25	0.875\\
0.3125	0.875\\
0.28125	0.90625\\
0.3125	0.875\\
0.375	0.875\\
0.34375	0.90625\\
0.3125	0.9375\\
0.3125	0.875\\
0.34375	0.90625\\
0.25	0.9375\\
0.3125	0.9375\\
0.28125	0.96875\\
0.25	1\\
0.25	0.9375\\
0.28125	0.96875\\
0.25	0.9375\\
0.25	0.875\\
0.28125	0.90625\\
0.3125	0.9375\\
0.25	0.9375\\
0.28125	0.90625\\
0.25	0.8125\\
0.3125	0.8125\\
0.28125	0.84375\\
0.25	0.875\\
0.25	0.8125\\
0.28125	0.84375\\
0.25	0.8125\\
0.25	0.75\\
0.28125	0.78125\\
0.3125	0.8125\\
0.25	0.8125\\
0.28125	0.78125\\
0.3125	0.875\\
0.3125	0.8125\\
0.34375	0.84375\\
0.375	0.875\\
0.3125	0.875\\
0.34375	0.84375\\
0.3125	0.875\\
0.25	0.875\\
0.28125	0.84375\\
0.3125	0.8125\\
0.3125	0.875\\
0.28125	0.84375\\
0.40625	0.96875\\
0.375	0.9375\\
0.40625	0.9375\\
0.4375	0.9375\\
0.40625	0.96875\\
0.40625	0.9375\\
0.375	0.96875\\
0.40625	0.96875\\
0.390625	0.984375\\
0.375	1\\
0.375	0.96875\\
0.390625	0.984375\\
0.375	0.9375\\
0.40625	0.96875\\
0.375	0.96875\\
0.375	0.9375\\
0.375	0.875\\
0.40625	0.90625\\
0.40625	0.90625\\
0.4375	0.9375\\
0.40625	0.9375\\
0.375	0.9375\\
0.40625	0.90625\\
0.40625	0.9375\\
0.4375	0.96875\\
0.46875	0.96875\\
0.453125	0.984375\\
0.4375	1\\
0.4375	0.96875\\
0.453125	0.984375\\
0.4375	0.9375\\
0.46875	0.96875\\
0.4375	0.96875\\
0.46875	0.984375\\
0.484375	0.984375\\
0.4765625	0.9921875\\
0.46875	1\\
0.46875	0.984375\\
0.4765625	0.9921875\\
0.46875	0.96875\\
0.484375	0.984375\\
0.46875	0.984375\\
0.484375	1\\
0.484375	0.984375\\
0.4921875	0.9921875\\
0.4921875	0.9921875\\
0.5	1\\
0.4921875	1\\
0.484375	1\\
0.4921875	0.9921875\\
0.4921875	1\\
0.484375	1\\
0.46875	1\\
0.4765625	0.9921875\\
0.484375	0.984375\\
0.484375	1\\
0.4765625	0.9921875\\
0.453125	0.984375\\
0.46875	1\\
0.453125	1\\
0.4375	1\\
0.453125	0.984375\\
0.453125	1\\
0.453125	0.984375\\
0.46875	0.96875\\
0.46875	0.984375\\
0.46875	1\\
0.453125	0.984375\\
0.46875	0.984375\\
0.40625	1\\
0.40625	0.96875\\
0.421875	0.984375\\
0.421875	0.984375\\
0.4375	1\\
0.421875	1\\
0.40625	1\\
0.421875	0.984375\\
0.421875	1\\
0.390625	0.984375\\
0.40625	1\\
0.390625	1\\
0.375	1\\
0.390625	0.984375\\
0.390625	1\\
0.40625	0.96875\\
0.40625	1\\
0.390625	0.984375\\
0.40625	0.96875\\
0.4375	0.9375\\
0.4375	0.96875\\
0.4375	0.96875\\
0.4375	1\\
0.421875	0.984375\\
0.40625	0.96875\\
0.4375	0.96875\\
0.421875	0.984375\\
0.3125	1\\
0.3125	0.9375\\
0.34375	0.96875\\
0.34375	0.96875\\
0.375	1\\
0.34375	1\\
0.3125	1\\
0.34375	0.96875\\
0.34375	1\\
0.28125	0.96875\\
0.3125	1\\
0.28125	1\\
0.25	1\\
0.28125	0.96875\\
0.28125	1\\
0.3125	0.9375\\
0.3125	1\\
0.28125	0.96875\\
0.375	0.9375\\
0.3125	0.9375\\
0.34375	0.90625\\
0.375	0.875\\
0.375	0.9375\\
0.34375	0.90625\\
0.34375	0.96875\\
0.375	0.9375\\
0.375	0.96875\\
0.375	1\\
0.34375	0.96875\\
0.375	0.96875\\
0.3125	0.9375\\
0.375	0.9375\\
0.34375	0.96875\\
0.125	0.9375\\
0.1875	0.9375\\
0.15625	0.96875\\
0.15625	0.96875\\
0.125	1\\
0.125	0.96875\\
0.125	0.9375\\
0.15625	0.96875\\
0.125	0.96875\\
0.125	0.9375\\
0.125	0.875\\
0.15625	0.90625\\
0.1875	0.9375\\
0.125	0.9375\\
0.15625	0.90625\\
0.1875	1\\
0.1875	0.9375\\
0.21875	0.96875\\
0.21875	0.96875\\
0.25	1\\
0.21875	1\\
0.1875	1\\
0.21875	0.96875\\
0.21875	1\\
0.15625	0.96875\\
0.1875	1\\
0.15625	1\\
0.125	1\\
0.15625	0.96875\\
0.15625	1\\
0.1875	0.9375\\
0.1875	1\\
0.15625	0.96875\\
0.0625	0.96875\\
0.09375	0.96875\\
0.078125	0.984375\\
0.0625	1\\
0.0625	0.96875\\
0.078125	0.984375\\
0.0625	0.9375\\
0.09375	0.96875\\
0.0625	0.96875\\
0.09375	1\\
0.09375	0.96875\\
0.109375	0.984375\\
0.109375	0.984375\\
0.125	1\\
0.109375	1\\
0.09375	1\\
0.109375	0.984375\\
0.109375	1\\
0.078125	0.984375\\
0.09375	1\\
0.078125	1\\
0.0625	1\\
0.078125	0.984375\\
0.078125	1\\
0.09375	0.96875\\
0.09375	1\\
0.078125	0.984375\\
0.03125	1\\
0.03125	0.96875\\
0.046875	0.984375\\
0.046875	0.984375\\
0.0625	1\\
0.046875	1\\
0.03125	1\\
0.046875	0.984375\\
0.046875	1\\
0.015625	0.984375\\
0.03125	1\\
0.015625	1\\
0.015625	1\\
0	1\\
0.0078125	0.9921875\\
0.015625	0.984375\\
0.015625	1\\
0.0078125	0.9921875\\
0.03125	0.96875\\
0.03125	1\\
0.015625	0.984375\\
0.03125	0.96875\\
0.0625	0.9375\\
0.0625	0.96875\\
0.0625	0.96875\\
0.0625	1\\
0.046875	0.984375\\
0.03125	0.96875\\
0.0625	0.96875\\
0.046875	0.984375\\
0.125	0.9375\\
0.0625	0.9375\\
0.09375	0.90625\\
0.125	0.875\\
0.125	0.9375\\
0.09375	0.90625\\
0.09375	0.96875\\
0.125	0.9375\\
0.125	0.96875\\
0.125	0.96875\\
0.125	1\\
0.109375	0.984375\\
0.09375	0.96875\\
0.125	0.96875\\
0.109375	0.984375\\
0.0625	0.9375\\
0.125	0.9375\\
0.09375	0.96875\\
0.1875	0.875\\
0.1875	0.8125\\
0.21875	0.84375\\
0.25	0.875\\
0.1875	0.875\\
0.21875	0.84375\\
0.1875	0.875\\
0.125	0.875\\
0.15625	0.84375\\
0.1875	0.8125\\
0.1875	0.875\\
0.15625	0.84375\\
0.25	0.8125\\
0.1875	0.8125\\
0.21875	0.78125\\
0.25	0.75\\
0.25	0.8125\\
0.21875	0.78125\\
0.25	0.8125\\
0.25	0.875\\
0.21875	0.84375\\
0.1875	0.8125\\
0.25	0.8125\\
0.21875	0.84375\\
0.25	0.9375\\
0.1875	0.9375\\
0.21875	0.90625\\
0.25	0.875\\
0.25	0.9375\\
0.21875	0.90625\\
0.25	0.9375\\
0.25	1\\
0.21875	0.96875\\
0.1875	0.9375\\
0.25	0.9375\\
0.21875	0.96875\\
0.1875	0.875\\
0.1875	0.9375\\
0.15625	0.90625\\
0.125	0.875\\
0.1875	0.875\\
0.15625	0.90625\\
0.1875	0.875\\
0.25	0.875\\
0.21875	0.90625\\
0.1875	0.9375\\
0.1875	0.875\\
0.21875	0.90625\\
0.5	0.125\\
0.625	0.125\\
0.5625	0.1875\\
0.5625	0.1875\\
0.5	0.25\\
0.5	0.1875\\
0.5	0.125\\
0.5625	0.1875\\
0.5	0.1875\\
0.5	0.125\\
0.5	0\\
0.5625	0.0625\\
0.625	0.125\\
0.5	0.125\\
0.5625	0.0625\\
0.6875	0.1875\\
0.625	0.25\\
0.625	0.1875\\
0.625	0.125\\
0.6875	0.1875\\
0.625	0.1875\\
0.6875	0.1875\\
0.75	0.25\\
0.6875	0.25\\
0.625	0.25\\
0.6875	0.1875\\
0.6875	0.25\\
0.5625	0.1875\\
0.625	0.25\\
0.5625	0.25\\
0.5	0.25\\
0.5625	0.1875\\
0.5625	0.25\\
0.5625	0.1875\\
0.625	0.125\\
0.625	0.1875\\
0.625	0.25\\
0.5625	0.1875\\
0.625	0.1875\\
0.375	0.1875\\
0.4375	0.1875\\
0.40625	0.21875\\
0.375	0.25\\
0.375	0.1875\\
0.40625	0.21875\\
0.375	0.125\\
0.4375	0.1875\\
0.375	0.1875\\
0.4375	0.1875\\
0.5	0.25\\
0.4375	0.25\\
0.4375	0.25\\
0.375	0.25\\
0.40625	0.21875\\
0.4375	0.1875\\
0.4375	0.25\\
0.40625	0.21875\\
0.3125	0.1875\\
0.375	0.25\\
0.3125	0.25\\
0.3125	0.25\\
0.25	0.25\\
0.28125	0.21875\\
0.3125	0.1875\\
0.3125	0.25\\
0.28125	0.21875\\
0.375	0.1875\\
0.3125	0.1875\\
0.34375	0.15625\\
0.375	0.125\\
0.375	0.1875\\
0.34375	0.15625\\
0.375	0.25\\
0.3125	0.1875\\
0.375	0.1875\\
0.4375	0.0625\\
0.5	0.125\\
0.4375	0.125\\
0.375	0.125\\
0.4375	0.0625\\
0.4375	0.125\\
0.5	0\\
0.5	0.125\\
0.4375	0.0625\\
0.4375	0.1875\\
0.5	0.125\\
0.5	0.1875\\
0.5	0.25\\
0.4375	0.1875\\
0.5	0.1875\\
0.4375	0.1875\\
0.375	0.125\\
0.4375	0.125\\
0.5	0.125\\
0.4375	0.1875\\
0.4375	0.125\\
0.46875	0.34375\\
0.4375	0.375\\
0.4375	0.34375\\
0.4375	0.3125\\
0.46875	0.34375\\
0.4375	0.34375\\
0.46875	0.34375\\
0.5	0.375\\
0.46875	0.375\\
0.4375	0.375\\
0.46875	0.34375\\
0.46875	0.375\\
0.40625	0.34375\\
0.4375	0.375\\
0.40625	0.375\\
0.375	0.375\\
0.40625	0.34375\\
0.40625	0.375\\
0.40625	0.34375\\
0.4375	0.3125\\
0.4375	0.34375\\
0.4375	0.375\\
0.40625	0.34375\\
0.4375	0.34375\\
0.5	0.3125\\
0.4375	0.3125\\
0.46875	0.28125\\
0.5	0.25\\
0.5	0.3125\\
0.46875	0.28125\\
0.5	0.3125\\
0.5	0.375\\
0.46875	0.34375\\
0.4375	0.3125\\
0.5	0.3125\\
0.46875	0.34375\\
0.46875	0.4375\\
0.46875	0.40625\\
0.484375	0.421875\\
0.5	0.4375\\
0.46875	0.4375\\
0.484375	0.421875\\
0.46875	0.4375\\
0.4375	0.4375\\
0.453125	0.421875\\
0.46875	0.40625\\
0.46875	0.4375\\
0.453125	0.421875\\
0.46875	0.40625\\
0.5	0.375\\
0.5	0.40625\\
0.5	0.40625\\
0.5	0.4375\\
0.484375	0.421875\\
0.46875	0.40625\\
0.5	0.40625\\
0.484375	0.421875\\
0.484375	0.453125\\
0.5	0.46875\\
0.484375	0.46875\\
0.46875	0.46875\\
0.484375	0.453125\\
0.484375	0.46875\\
0.484375	0.453125\\
0.5	0.4375\\
0.5	0.453125\\
0.5	0.46875\\
0.484375	0.453125\\
0.5	0.453125\\
0.4921875	0.4765625\\
0.5	0.484375\\
0.4921875	0.484375\\
0.484375	0.484375\\
0.4921875	0.4765625\\
0.4921875	0.484375\\
0.4921875	0.4765625\\
0.5	0.46875\\
0.5	0.4765625\\
0.5	0.484375\\
0.4921875	0.4765625\\
0.5	0.4765625\\
0.49609375	0.48828125\\
0.5	0.4921875\\
0.49609375	0.4921875\\
0.4921875	0.4921875\\
0.49609375	0.48828125\\
0.49609375	0.4921875\\
0.5	0.484375\\
0.5	0.4921875\\
0.49609375	0.48828125\\
0.5	0.49609375\\
0.49609375	0.49609375\\
0.498046875	0.494140625\\
0.5	0.4921875\\
0.5	0.49609375\\
0.498046875	0.494140625\\
0.498046875	0.498046875\\
0.5	0.49609375\\
0.5	0.498046875\\
0.4990234375	0.4990234375\\
0.5	0.498046875\\
0.5	0.4990234375\\
0.49951171875	0.49951171875\\
0.5	0.4990234375\\
0.5	0.49951171875\\
0.499755859375	0.499755859375\\
0.5	0.49951171875\\
0.5	0.499755859375\\
0.5	0.5\\
0.499755859375	0.499755859375\\
0.5	0.499755859375\\
0.49951171875	0.49951171875\\
0.5	0.49951171875\\
0.499755859375	0.499755859375\\
0.4990234375	0.4990234375\\
0.5	0.4990234375\\
0.49951171875	0.49951171875\\
0.498046875	0.498046875\\
0.5	0.498046875\\
0.4990234375	0.4990234375\\
0.49609375	0.49609375\\
0.5	0.49609375\\
0.498046875	0.498046875\\
0.49609375	0.49609375\\
0.4921875	0.4921875\\
0.49609375	0.4921875\\
0.49609375	0.4921875\\
0.5	0.4921875\\
0.498046875	0.494140625\\
0.49609375	0.49609375\\
0.49609375	0.4921875\\
0.498046875	0.494140625\\
0.4921875	0.4921875\\
0.484375	0.484375\\
0.4921875	0.484375\\
0.4921875	0.484375\\
0.5	0.484375\\
0.49609375	0.48828125\\
0.4921875	0.4921875\\
0.4921875	0.484375\\
0.49609375	0.48828125\\
0.484375	0.46875\\
0.484375	0.484375\\
0.4765625	0.4765625\\
0.46875	0.46875\\
0.484375	0.46875\\
0.4765625	0.4765625\\
0.484375	0.46875\\
0.5	0.46875\\
0.4921875	0.4765625\\
0.484375	0.484375\\
0.484375	0.46875\\
0.4921875	0.4765625\\
0.453125	0.453125\\
0.46875	0.4375\\
0.46875	0.453125\\
0.46875	0.46875\\
0.453125	0.453125\\
0.46875	0.453125\\
0.4375	0.4375\\
0.46875	0.4375\\
0.453125	0.453125\\
0.46875	0.4375\\
0.5	0.4375\\
0.484375	0.453125\\
0.484375	0.453125\\
0.46875	0.46875\\
0.46875	0.453125\\
0.46875	0.4375\\
0.484375	0.453125\\
0.46875	0.453125\\
0.40625	0.40625\\
0.4375	0.375\\
0.4375	0.40625\\
0.4375	0.4375\\
0.40625	0.40625\\
0.4375	0.40625\\
0.40625	0.40625\\
0.375	0.375\\
0.40625	0.375\\
0.4375	0.375\\
0.40625	0.40625\\
0.40625	0.375\\
0.46875	0.40625\\
0.4375	0.375\\
0.46875	0.375\\
0.5	0.375\\
0.46875	0.40625\\
0.46875	0.375\\
0.4375	0.40625\\
0.46875	0.40625\\
0.453125	0.421875\\
0.4375	0.4375\\
0.4375	0.40625\\
0.453125	0.421875\\
0.4375	0.375\\
0.46875	0.40625\\
0.4375	0.40625\\
0.375	0.3125\\
0.3125	0.3125\\
0.34375	0.28125\\
0.375	0.25\\
0.375	0.3125\\
0.34375	0.28125\\
0.375	0.3125\\
0.375	0.375\\
0.34375	0.34375\\
0.3125	0.3125\\
0.375	0.3125\\
0.34375	0.34375\\
0.3125	0.3125\\
0.25	0.25\\
0.3125	0.25\\
0.3125	0.25\\
0.375	0.25\\
0.34375	0.28125\\
0.3125	0.3125\\
0.3125	0.25\\
0.34375	0.28125\\
0.4375	0.25\\
0.4375	0.3125\\
0.40625	0.28125\\
0.375	0.25\\
0.4375	0.25\\
0.40625	0.28125\\
0.4375	0.25\\
0.5	0.25\\
0.46875	0.28125\\
0.4375	0.3125\\
0.4375	0.25\\
0.46875	0.28125\\
0.375	0.3125\\
0.4375	0.3125\\
0.40625	0.34375\\
0.375	0.375\\
0.375	0.3125\\
0.40625	0.34375\\
0.375	0.3125\\
0.375	0.25\\
0.40625	0.28125\\
0.4375	0.3125\\
0.375	0.3125\\
0.40625	0.28125\\
0.5625	0.3125\\
0.625	0.25\\
0.625	0.3125\\
0.625	0.3125\\
0.625	0.375\\
0.59375	0.34375\\
0.5625	0.3125\\
0.625	0.3125\\
0.59375	0.34375\\
0.5625	0.25\\
0.5625	0.3125\\
0.53125	0.28125\\
0.5	0.25\\
0.5625	0.25\\
0.53125	0.28125\\
0.625	0.25\\
0.5625	0.3125\\
0.5625	0.25\\
0.6875	0.3125\\
0.625	0.25\\
0.6875	0.25\\
0.6875	0.25\\
0.75	0.25\\
0.71875	0.28125\\
0.6875	0.3125\\
0.6875	0.25\\
0.71875	0.28125\\
0.625	0.3125\\
0.6875	0.3125\\
0.65625	0.34375\\
0.625	0.375\\
0.625	0.3125\\
0.65625	0.34375\\
0.625	0.25\\
0.6875	0.3125\\
0.625	0.3125\\
0.53125	0.40625\\
0.5625	0.375\\
0.5625	0.40625\\
0.5625	0.40625\\
0.5625	0.4375\\
0.546875	0.421875\\
0.53125	0.40625\\
0.5625	0.40625\\
0.546875	0.421875\\
0.53125	0.40625\\
0.5	0.375\\
0.53125	0.375\\
0.5625	0.375\\
0.53125	0.40625\\
0.53125	0.375\\
0.5625	0.375\\
0.625	0.375\\
0.59375	0.40625\\
0.59375	0.40625\\
0.5625	0.4375\\
0.5625	0.40625\\
0.5625	0.375\\
0.59375	0.40625\\
0.5625	0.40625\\
0.515625	0.453125\\
0.53125	0.4375\\
0.53125	0.453125\\
0.53125	0.46875\\
0.515625	0.453125\\
0.53125	0.453125\\
0.515625	0.453125\\
0.5	0.4375\\
0.515625	0.4375\\
0.53125	0.4375\\
0.515625	0.453125\\
0.515625	0.4375\\
0.53125	0.4375\\
0.5625	0.4375\\
0.546875	0.453125\\
0.546875	0.453125\\
0.53125	0.46875\\
0.53125	0.453125\\
0.53125	0.4375\\
0.546875	0.453125\\
0.53125	0.453125\\
0.515625	0.46875\\
0.515625	0.484375\\
0.5078125	0.4765625\\
0.5	0.46875\\
0.515625	0.46875\\
0.5078125	0.4765625\\
0.515625	0.46875\\
0.53125	0.46875\\
0.5234375	0.4765625\\
0.515625	0.484375\\
0.515625	0.46875\\
0.5234375	0.4765625\\
0.5078125	0.484375\\
0.5078125	0.4921875\\
0.50390625	0.48828125\\
0.5	0.484375\\
0.5078125	0.484375\\
0.50390625	0.48828125\\
0.515625	0.484375\\
0.5078125	0.4921875\\
0.5078125	0.484375\\
0.50390625	0.4921875\\
0.50390625	0.49609375\\
0.501953125	0.494140625\\
0.5	0.4921875\\
0.50390625	0.4921875\\
0.501953125	0.494140625\\
0.5078125	0.4921875\\
0.50390625	0.49609375\\
0.50390625	0.4921875\\
0.5	0.49609375\\
0.50390625	0.49609375\\
0.501953125	0.498046875\\
0.5	0.498046875\\
0.501953125	0.498046875\\
0.5009765625	0.4990234375\\
0.5	0.4990234375\\
0.5009765625	0.4990234375\\
0.50048828125	0.49951171875\\
0.5	0.49951171875\\
0.50048828125	0.49951171875\\
0.500244140625	0.499755859375\\
0.5	0.499755859375\\
0.500244140625	0.499755859375\\
0.5001220703125	0.4998779296875\\
0.5	0.5\\
0.5	0.499755859375\\
0.5001220703125	0.4998779296875\\
0.5	0.49951171875\\
0.500244140625	0.499755859375\\
0.5	0.499755859375\\
0.5	0.4990234375\\
0.50048828125	0.49951171875\\
0.5	0.49951171875\\
0.5	0.498046875\\
0.5009765625	0.4990234375\\
0.5	0.4990234375\\
0.5	0.49609375\\
0.501953125	0.498046875\\
0.5	0.498046875\\
0.5	0.49609375\\
0.5	0.4921875\\
0.501953125	0.494140625\\
0.50390625	0.49609375\\
0.5	0.49609375\\
0.501953125	0.494140625\\
0.5	0.4921875\\
0.5	0.484375\\
0.50390625	0.48828125\\
0.50390625	0.48828125\\
0.5078125	0.4921875\\
0.50390625	0.4921875\\
0.5	0.4921875\\
0.50390625	0.48828125\\
0.50390625	0.4921875\\
0.5078125	0.4765625\\
0.5	0.484375\\
0.5	0.4765625\\
0.5	0.46875\\
0.5078125	0.4765625\\
0.5	0.4765625\\
0.5078125	0.4765625\\
0.515625	0.484375\\
0.5078125	0.484375\\
0.5	0.484375\\
0.5078125	0.4765625\\
0.5078125	0.484375\\
0.515625	0.453125\\
0.5	0.46875\\
0.5	0.453125\\
0.5	0.4375\\
0.515625	0.453125\\
0.5	0.453125\\
0.515625	0.453125\\
0.53125	0.46875\\
0.515625	0.46875\\
0.5	0.46875\\
0.515625	0.453125\\
0.515625	0.46875\\
0.5	0.40625\\
0.53125	0.40625\\
0.515625	0.421875\\
0.5	0.4375\\
0.5	0.40625\\
0.515625	0.421875\\
0.5	0.375\\
0.53125	0.40625\\
0.5	0.40625\\
0.53125	0.4375\\
0.53125	0.40625\\
0.546875	0.421875\\
0.5625	0.4375\\
0.53125	0.4375\\
0.546875	0.421875\\
0.515625	0.421875\\
0.53125	0.4375\\
0.515625	0.4375\\
0.5	0.4375\\
0.515625	0.421875\\
0.515625	0.4375\\
0.53125	0.40625\\
0.53125	0.4375\\
0.515625	0.421875\\
0.5	0.3125\\
0.5625	0.3125\\
0.53125	0.34375\\
0.5	0.375\\
0.5	0.3125\\
0.53125	0.34375\\
0.5	0.3125\\
0.5	0.25\\
0.53125	0.28125\\
0.5625	0.3125\\
0.5	0.3125\\
0.53125	0.28125\\
0.5625	0.375\\
0.5625	0.3125\\
0.59375	0.34375\\
0.625	0.375\\
0.5625	0.375\\
0.59375	0.34375\\
0.53125	0.34375\\
0.5625	0.375\\
0.53125	0.375\\
0.5	0.375\\
0.53125	0.34375\\
0.53125	0.375\\
0.5625	0.3125\\
0.5625	0.375\\
0.53125	0.34375\\
0.375	0.5625\\
0.3125	0.5625\\
0.34375	0.53125\\
0.34375	0.53125\\
0.375	0.5\\
0.375	0.53125\\
0.375	0.5625\\
0.34375	0.53125\\
0.375	0.53125\\
0.375	0.5625\\
0.375	0.625\\
0.34375	0.59375\\
0.3125	0.5625\\
0.375	0.5625\\
0.34375	0.59375\\
0.3125	0.5\\
0.3125	0.5625\\
0.28125	0.53125\\
0.25	0.5\\
0.3125	0.5\\
0.28125	0.53125\\
0.3125	0.5\\
0.375	0.5\\
0.34375	0.53125\\
0.3125	0.5625\\
0.3125	0.5\\
0.34375	0.53125\\
0.4375	0.53125\\
0.40625	0.53125\\
0.421875	0.515625\\
0.421875	0.515625\\
0.4375	0.5\\
0.4375	0.515625\\
0.4375	0.53125\\
0.421875	0.515625\\
0.4375	0.515625\\
0.4375	0.53125\\
0.4375	0.5625\\
0.421875	0.546875\\
0.40625	0.53125\\
0.4375	0.53125\\
0.421875	0.546875\\
0.40625	0.53125\\
0.375	0.5\\
0.40625	0.5\\
0.40625	0.5\\
0.4375	0.5\\
0.421875	0.515625\\
0.40625	0.53125\\
0.40625	0.5\\
0.421875	0.515625\\
0.453125	0.515625\\
0.46875	0.5\\
0.46875	0.515625\\
0.46875	0.53125\\
0.453125	0.515625\\
0.46875	0.515625\\
0.453125	0.515625\\
0.4375	0.5\\
0.453125	0.5\\
0.46875	0.5\\
0.453125	0.515625\\
0.453125	0.5\\
0.4765625	0.5078125\\
0.484375	0.5\\
0.484375	0.5078125\\
0.484375	0.515625\\
0.4765625	0.5078125\\
0.484375	0.5078125\\
0.4765625	0.5078125\\
0.46875	0.5\\
0.4765625	0.5\\
0.484375	0.5\\
0.4765625	0.5078125\\
0.4765625	0.5\\
0.48828125	0.50390625\\
0.4921875	0.5\\
0.4921875	0.50390625\\
0.4921875	0.5078125\\
0.48828125	0.50390625\\
0.4921875	0.50390625\\
0.484375	0.5\\
0.4921875	0.5\\
0.48828125	0.50390625\\
0.49609375	0.5\\
0.49609375	0.50390625\\
0.494140625	0.501953125\\
0.4921875	0.5\\
0.49609375	0.5\\
0.494140625	0.501953125\\
0.498046875	0.501953125\\
0.49609375	0.5\\
0.498046875	0.5\\
0.4990234375	0.5009765625\\
0.498046875	0.5\\
0.4990234375	0.5\\
0.49951171875	0.50048828125\\
0.4990234375	0.5\\
0.49951171875	0.5\\
0.499755859375	0.500244140625\\
0.49951171875	0.5\\
0.499755859375	0.5\\
0.499755859375	0.5\\
0.5	0.5\\
0.4998779296875	0.5001220703125\\
0.499755859375	0.500244140625\\
0.499755859375	0.5\\
0.4998779296875	0.5001220703125\\
0.49951171875	0.50048828125\\
0.49951171875	0.5\\
0.499755859375	0.500244140625\\
0.4990234375	0.5009765625\\
0.4990234375	0.5\\
0.49951171875	0.50048828125\\
0.498046875	0.501953125\\
0.498046875	0.5\\
0.4990234375	0.5009765625\\
0.49609375	0.50390625\\
0.49609375	0.5\\
0.498046875	0.501953125\\
0.49609375	0.50390625\\
0.4921875	0.5078125\\
0.4921875	0.50390625\\
0.4921875	0.50390625\\
0.4921875	0.5\\
0.494140625	0.501953125\\
0.49609375	0.50390625\\
0.4921875	0.50390625\\
0.494140625	0.501953125\\
0.4921875	0.5078125\\
0.484375	0.515625\\
0.484375	0.5078125\\
0.484375	0.5078125\\
0.484375	0.5\\
0.48828125	0.50390625\\
0.4921875	0.5078125\\
0.484375	0.5078125\\
0.48828125	0.50390625\\
0.46875	0.515625\\
0.484375	0.515625\\
0.4765625	0.5234375\\
0.46875	0.53125\\
0.46875	0.515625\\
0.4765625	0.5234375\\
0.46875	0.515625\\
0.46875	0.5\\
0.4765625	0.5078125\\
0.484375	0.515625\\
0.46875	0.515625\\
0.4765625	0.5078125\\
0.453125	0.546875\\
0.4375	0.53125\\
0.453125	0.53125\\
0.46875	0.53125\\
0.453125	0.546875\\
0.453125	0.53125\\
0.4375	0.5625\\
0.4375	0.53125\\
0.453125	0.546875\\
0.453125	0.515625\\
0.4375	0.53125\\
0.4375	0.515625\\
0.4375	0.5\\
0.453125	0.515625\\
0.4375	0.515625\\
0.453125	0.515625\\
0.46875	0.53125\\
0.453125	0.53125\\
0.4375	0.53125\\
0.453125	0.515625\\
0.453125	0.53125\\
0.40625	0.59375\\
0.375	0.5625\\
0.40625	0.5625\\
0.4375	0.5625\\
0.40625	0.59375\\
0.40625	0.5625\\
0.375	0.625\\
0.375	0.5625\\
0.40625	0.59375\\
0.40625	0.53125\\
0.375	0.5625\\
0.375	0.53125\\
0.375	0.5\\
0.40625	0.53125\\
0.375	0.53125\\
0.40625	0.5625\\
0.40625	0.53125\\
0.421875	0.546875\\
0.4375	0.5625\\
0.40625	0.5625\\
0.421875	0.546875\\
0.375	0.5625\\
0.40625	0.53125\\
0.40625	0.5625\\
0.3125	0.6875\\
0.25	0.625\\
0.3125	0.625\\
0.3125	0.625\\
0.375	0.625\\
0.34375	0.65625\\
0.3125	0.6875\\
0.3125	0.625\\
0.34375	0.65625\\
0.25	0.6875\\
0.3125	0.6875\\
0.28125	0.71875\\
0.25	0.75\\
0.25	0.6875\\
0.28125	0.71875\\
0.25	0.625\\
0.3125	0.6875\\
0.25	0.6875\\
0.3125	0.5625\\
0.25	0.625\\
0.25	0.5625\\
0.25	0.5625\\
0.25	0.5\\
0.28125	0.53125\\
0.3125	0.5625\\
0.25	0.5625\\
0.28125	0.53125\\
0.3125	0.625\\
0.3125	0.5625\\
0.34375	0.59375\\
0.375	0.625\\
0.3125	0.625\\
0.34375	0.59375\\
0.25	0.625\\
0.3125	0.5625\\
0.3125	0.625\\
0.3125	0.375\\
0.3125	0.4375\\
0.28125	0.40625\\
0.25	0.375\\
0.3125	0.375\\
0.28125	0.40625\\
0.3125	0.375\\
0.375	0.375\\
0.34375	0.40625\\
0.3125	0.4375\\
0.3125	0.375\\
0.34375	0.40625\\
0.25	0.4375\\
0.3125	0.4375\\
0.28125	0.46875\\
0.25	0.5\\
0.25	0.4375\\
0.28125	0.46875\\
0.25	0.4375\\
0.25	0.375\\
0.28125	0.40625\\
0.3125	0.4375\\
0.25	0.4375\\
0.28125	0.40625\\
0.25	0.3125\\
0.3125	0.3125\\
0.28125	0.34375\\
0.25	0.375\\
0.25	0.3125\\
0.28125	0.34375\\
0.25	0.25\\
0.3125	0.3125\\
0.25	0.3125\\
0.3125	0.375\\
0.3125	0.3125\\
0.34375	0.34375\\
0.375	0.375\\
0.3125	0.375\\
0.34375	0.34375\\
0.3125	0.375\\
0.25	0.375\\
0.28125	0.34375\\
0.3125	0.3125\\
0.3125	0.375\\
0.28125	0.34375\\
0.40625	0.46875\\
0.375	0.4375\\
0.40625	0.4375\\
0.40625	0.4375\\
0.4375	0.4375\\
0.421875	0.453125\\
0.40625	0.46875\\
0.40625	0.4375\\
0.421875	0.453125\\
0.40625	0.46875\\
0.375	0.5\\
0.375	0.46875\\
0.375	0.4375\\
0.40625	0.46875\\
0.375	0.46875\\
0.40625	0.40625\\
0.375	0.4375\\
0.375	0.40625\\
0.375	0.375\\
0.40625	0.40625\\
0.375	0.40625\\
0.40625	0.40625\\
0.4375	0.4375\\
0.40625	0.4375\\
0.375	0.4375\\
0.40625	0.40625\\
0.40625	0.4375\\
0.453125	0.484375\\
0.4375	0.46875\\
0.453125	0.46875\\
0.46875	0.46875\\
0.453125	0.484375\\
0.453125	0.46875\\
0.4375	0.5\\
0.4375	0.46875\\
0.453125	0.484375\\
0.4375	0.46875\\
0.4375	0.4375\\
0.453125	0.453125\\
0.453125	0.453125\\
0.46875	0.46875\\
0.453125	0.46875\\
0.4375	0.46875\\
0.453125	0.453125\\
0.453125	0.46875\\
0.46875	0.484375\\
0.484375	0.484375\\
0.4765625	0.4921875\\
0.46875	0.5\\
0.46875	0.484375\\
0.4765625	0.4921875\\
0.46875	0.484375\\
0.46875	0.46875\\
0.4765625	0.4765625\\
0.484375	0.484375\\
0.46875	0.484375\\
0.4765625	0.4765625\\
0.484375	0.4921875\\
0.4921875	0.4921875\\
0.48828125	0.49609375\\
0.484375	0.5\\
0.484375	0.4921875\\
0.48828125	0.49609375\\
0.484375	0.484375\\
0.4921875	0.4921875\\
0.484375	0.4921875\\
0.4921875	0.49609375\\
0.49609375	0.49609375\\
0.494140625	0.498046875\\
0.4921875	0.5\\
0.4921875	0.49609375\\
0.494140625	0.498046875\\
0.4921875	0.4921875\\
0.49609375	0.49609375\\
0.4921875	0.49609375\\
0.49609375	0.5\\
0.49609375	0.49609375\\
0.498046875	0.498046875\\
0.498046875	0.5\\
0.498046875	0.498046875\\
0.4990234375	0.4990234375\\
0.4990234375	0.5\\
0.4990234375	0.4990234375\\
0.49951171875	0.49951171875\\
0.49951171875	0.5\\
0.49951171875	0.49951171875\\
0.499755859375	0.499755859375\\
0.499755859375	0.499755859375\\
0.5	0.5\\
0.499755859375	0.5\\
0.49951171875	0.5\\
0.499755859375	0.499755859375\\
0.499755859375	0.5\\
0.4990234375	0.5\\
0.49951171875	0.49951171875\\
0.49951171875	0.5\\
0.498046875	0.5\\
0.4990234375	0.4990234375\\
0.4990234375	0.5\\
0.49609375	0.5\\
0.498046875	0.498046875\\
0.498046875	0.5\\
0.49609375	0.5\\
0.4921875	0.5\\
0.494140625	0.498046875\\
0.49609375	0.49609375\\
0.49609375	0.5\\
0.494140625	0.498046875\\
0.4921875	0.5\\
0.484375	0.5\\
0.48828125	0.49609375\\
0.48828125	0.49609375\\
0.4921875	0.4921875\\
0.4921875	0.49609375\\
0.4921875	0.5\\
0.48828125	0.49609375\\
0.4921875	0.49609375\\
0.4765625	0.4921875\\
0.484375	0.5\\
0.4765625	0.5\\
0.46875	0.5\\
0.4765625	0.4921875\\
0.4765625	0.5\\
0.4765625	0.4921875\\
0.484375	0.484375\\
0.484375	0.4921875\\
0.484375	0.5\\
0.4765625	0.4921875\\
0.484375	0.4921875\\
0.453125	0.484375\\
0.46875	0.5\\
0.453125	0.5\\
0.4375	0.5\\
0.453125	0.484375\\
0.453125	0.5\\
0.453125	0.484375\\
0.46875	0.46875\\
0.46875	0.484375\\
0.46875	0.5\\
0.453125	0.484375\\
0.46875	0.484375\\
0.40625	0.5\\
0.40625	0.46875\\
0.421875	0.484375\\
0.4375	0.5\\
0.40625	0.5\\
0.421875	0.484375\\
0.375	0.5\\
0.40625	0.46875\\
0.40625	0.5\\
0.4375	0.46875\\
0.40625	0.46875\\
0.421875	0.453125\\
0.4375	0.4375\\
0.4375	0.46875\\
0.421875	0.453125\\
0.4375	0.46875\\
0.4375	0.5\\
0.421875	0.484375\\
0.40625	0.46875\\
0.4375	0.46875\\
0.421875	0.484375\\
0.3125	0.5\\
0.3125	0.4375\\
0.34375	0.46875\\
0.375	0.5\\
0.3125	0.5\\
0.34375	0.46875\\
0.3125	0.5\\
0.25	0.5\\
0.28125	0.46875\\
0.3125	0.4375\\
0.3125	0.5\\
0.28125	0.46875\\
0.34375	0.40625\\
0.375	0.4375\\
0.34375	0.4375\\
0.3125	0.4375\\
0.34375	0.40625\\
0.34375	0.4375\\
0.34375	0.40625\\
0.375	0.375\\
0.375	0.40625\\
0.375	0.4375\\
0.34375	0.40625\\
0.375	0.40625\\
0.34375	0.46875\\
0.375	0.4375\\
0.375	0.46875\\
0.375	0.5\\
0.34375	0.46875\\
0.375	0.46875\\
0.34375	0.46875\\
0.3125	0.4375\\
0.34375	0.4375\\
0.375	0.4375\\
0.34375	0.46875\\
0.34375	0.4375\\
0.1875	0.4375\\
0.125	0.5\\
0.125	0.4375\\
0.125	0.375\\
0.1875	0.4375\\
0.125	0.4375\\
0.1875	0.4375\\
0.25	0.5\\
0.1875	0.5\\
0.125	0.5\\
0.1875	0.4375\\
0.1875	0.5\\
0.125	0.5\\
0	0.5\\
0.0625	0.4375\\
0.0625	0.4375\\
0.125	0.375\\
0.125	0.4375\\
0.125	0.5\\
0.0625	0.4375\\
0.125	0.4375\\
0.1875	0.3125\\
0.25	0.375\\
0.1875	0.375\\
0.1875	0.375\\
0.125	0.375\\
0.15625	0.34375\\
0.1875	0.3125\\
0.1875	0.375\\
0.15625	0.34375\\
0.25	0.3125\\
0.1875	0.3125\\
0.21875	0.28125\\
0.25	0.25\\
0.25	0.3125\\
0.21875	0.28125\\
0.25	0.375\\
0.1875	0.3125\\
0.25	0.3125\\
0.25	0.4375\\
0.1875	0.4375\\
0.21875	0.40625\\
0.25	0.375\\
0.25	0.4375\\
0.21875	0.40625\\
0.25	0.5\\
0.1875	0.4375\\
0.25	0.4375\\
0.1875	0.4375\\
0.125	0.375\\
0.1875	0.375\\
0.1875	0.375\\
0.25	0.375\\
0.21875	0.40625\\
0.1875	0.4375\\
0.1875	0.375\\
0.21875	0.40625\\
0.1875	0.5625\\
0.25	0.625\\
0.1875	0.625\\
0.125	0.625\\
0.1875	0.5625\\
0.1875	0.625\\
0.1875	0.5625\\
0.25	0.5\\
0.25	0.5625\\
0.25	0.625\\
0.1875	0.5625\\
0.25	0.5625\\
0.1875	0.6875\\
0.25	0.625\\
0.25	0.6875\\
0.25	0.75\\
0.1875	0.6875\\
0.25	0.6875\\
0.1875	0.6875\\
0.125	0.625\\
0.1875	0.625\\
0.25	0.625\\
0.1875	0.6875\\
0.1875	0.625\\
0.125	0.5\\
0.125	0.625\\
0.0625	0.5625\\
0	0.5\\
0.125	0.5\\
0.0625	0.5625\\
0.1875	0.5625\\
0.125	0.5\\
0.1875	0.5\\
0.25	0.5\\
0.1875	0.5625\\
0.1875	0.5\\
0.125	0.625\\
0.125	0.5\\
0.1875	0.5625\\
};
\end{axis}

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(5.467in,1.101in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
tick style={draw=none},
axis background/.style={fill=white},
yticklabels={,,},
xticklabels={,,},
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
1	0.5\\
0.5	0.5\\
0.5	1\\
0	1\\
0	0\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00390625	0\\
0.0078125	0\\
0.01171875	0\\
0.015625	0\\
0.01953125	0\\
0.0234375	0\\
0.02734375	0\\
0.03125	0\\
0.03515625	0\\
0.0390625	0\\
0.04296875	0\\
0.046875	0\\
0.05078125	0\\
0.0546875	0\\
0.05859375	0\\
0.0625	0\\
0.06640625	0\\
0.0703125	0\\
0.078125	0\\
0.0859375	0\\
0.09375	0\\
0.1015625	0\\
0.109375	0\\
0.1171875	0\\
0.125	0\\
0.1328125	0\\
0.140625	0\\
0.1484375	0\\
0.15625	0\\
0.1640625	0\\
0.171875	0\\
0.1796875	0\\
0.1875	0\\
0.1953125	0\\
0.203125	0\\
0.2109375	0\\
0.21875	0\\
0.2265625	0\\
0.234375	0\\
0.2421875	0\\
0.25	0\\
0.2578125	0\\
0.265625	0\\
0.2734375	0\\
0.28125	0\\
0.2890625	0\\
0.296875	0\\
0.3046875	0\\
0.3125	0\\
0.3203125	0\\
0.328125	0\\
0.3359375	0\\
0.34375	0\\
0.359375	0\\
0.375	0\\
0.390625	0\\
0.40625	0\\
0.421875	0\\
0.4375	0\\
0.46875	0\\
0.5	0\\
0.53125	0\\
0.546875	0\\
0.5625	0\\
0.578125	0\\
0.59375	0\\
0.609375	0\\
0.625	0\\
0.640625	0\\
0.6484375	0\\
0.65625	0\\
0.6640625	0\\
0.671875	0\\
0.6796875	0\\
0.6875	0\\
0.6953125	0\\
0.703125	0\\
0.7109375	0\\
0.71875	0\\
0.7265625	0\\
0.734375	0\\
0.7421875	0\\
0.75	0\\
0.7578125	0\\
0.765625	0\\
0.7734375	0\\
0.78125	0\\
0.7890625	0\\
0.796875	0\\
0.8046875	0\\
0.8125	0\\
0.8203125	0\\
0.828125	0\\
0.8359375	0\\
0.84375	0\\
0.8515625	0\\
0.859375	0\\
0.8671875	0\\
0.875	0\\
0.8828125	0\\
0.890625	0\\
0.8984375	0\\
0.90625	0\\
0.9140625	0\\
0.921875	0\\
0.92578125	0\\
0.9296875	0\\
0.93359375	0\\
0.9375	0\\
0.94140625	0\\
0.9453125	0\\
0.94921875	0\\
0.953125	0\\
0.95703125	0\\
0.9609375	0\\
0.96484375	0\\
0.96875	0\\
0.97265625	0\\
0.9765625	0\\
0.98046875	0\\
0.984375	0\\
0.98828125	0\\
0.9921875	0\\
0.99609375	0\\
1	0\\
1	0.00390625\\
1	0.0078125\\
1	0.01171875\\
1	0.015625\\
1	0.01953125\\
1	0.0234375\\
1	0.02734375\\
1	0.03125\\
1	0.03515625\\
1	0.0390625\\
1	0.04296875\\
1	0.046875\\
1	0.05078125\\
1	0.0546875\\
1	0.0625\\
1	0.0703125\\
1	0.078125\\
1	0.0859375\\
1	0.09375\\
1	0.1015625\\
1	0.109375\\
1	0.1171875\\
1	0.125\\
1	0.1328125\\
1	0.140625\\
1	0.1484375\\
1	0.15625\\
1	0.1640625\\
1	0.171875\\
1	0.1796875\\
1	0.1875\\
1	0.1953125\\
1	0.203125\\
1	0.2109375\\
1	0.21875\\
1	0.2265625\\
1	0.234375\\
1	0.2421875\\
1	0.25\\
1	0.2578125\\
1	0.265625\\
1	0.2734375\\
1	0.28125\\
1	0.2890625\\
1	0.296875\\
1	0.3046875\\
1	0.3125\\
1	0.3203125\\
1	0.328125\\
1	0.34375\\
1	0.359375\\
1	0.375\\
1	0.390625\\
1	0.40625\\
1	0.421875\\
1	0.4375\\
1	0.453125\\
1	0.46875\\
1	0.484375\\
1	0.4921875\\
1	0.5\\
0.99609375	0.5\\
0.9921875	0.5\\
0.98828125	0.5\\
0.984375	0.5\\
0.98046875	0.5\\
0.9765625	0.5\\
0.97265625	0.5\\
0.96875	0.5\\
0.96484375	0.5\\
0.9609375	0.5\\
0.95703125	0.5\\
0.953125	0.5\\
0.94921875	0.5\\
0.9453125	0.5\\
0.94140625	0.5\\
0.9375	0.5\\
0.9296875	0.5\\
0.921875	0.5\\
0.9140625	0.5\\
0.90625	0.5\\
0.8984375	0.5\\
0.890625	0.5\\
0.8828125	0.5\\
0.875	0.5\\
0.8671875	0.5\\
0.859375	0.5\\
0.8515625	0.5\\
0.84375	0.5\\
0.8359375	0.5\\
0.828125	0.5\\
0.8203125	0.5\\
0.8125	0.5\\
0.8046875	0.5\\
0.796875	0.5\\
0.7890625	0.5\\
0.78125	0.5\\
0.7734375	0.5\\
0.765625	0.5\\
0.7578125	0.5\\
0.75	0.5\\
0.7421875	0.5\\
0.734375	0.5\\
0.7265625	0.5\\
0.71875	0.5\\
0.7109375	0.5\\
0.703125	0.5\\
0.6953125	0.5\\
0.6875	0.5\\
0.6796875	0.5\\
0.671875	0.5\\
0.6640625	0.5\\
0.65625	0.5\\
0.640625	0.5\\
0.625	0.5\\
0.609375	0.5\\
0.59375	0.5\\
0.578125	0.5\\
0.5625	0.5\\
0.546875	0.5\\
0.5390625	0.5\\
0.53125	0.5\\
0.5234375	0.5\\
0.515625	0.5\\
0.51171875	0.5\\
0.5078125	0.5\\
0.505859375	0.5\\
0.50390625	0.5\\
0.501953125	0.5\\
0.5009765625	0.5\\
0.50048828125	0.5\\
0.500244140625	0.5\\
0.5	0.5\\
0.5	0.500244140625\\
0.5	0.50048828125\\
0.5	0.5009765625\\
0.5	0.501953125\\
0.5	0.50390625\\
0.5	0.505859375\\
0.5	0.5078125\\
0.5	0.51171875\\
0.5	0.515625\\
0.5	0.5234375\\
0.5	0.53125\\
0.5	0.5390625\\
0.5	0.546875\\
0.5	0.5625\\
0.5	0.578125\\
0.5	0.59375\\
0.5	0.609375\\
0.5	0.625\\
0.5	0.640625\\
0.5	0.65625\\
0.5	0.6640625\\
0.5	0.671875\\
0.5	0.6796875\\
0.5	0.6875\\
0.5	0.6953125\\
0.5	0.703125\\
0.5	0.7109375\\
0.5	0.71875\\
0.5	0.7265625\\
0.5	0.734375\\
0.5	0.7421875\\
0.5	0.75\\
0.5	0.7578125\\
0.5	0.765625\\
0.5	0.7734375\\
0.5	0.78125\\
0.5	0.7890625\\
0.5	0.796875\\
0.5	0.8046875\\
0.5	0.8125\\
0.5	0.8203125\\
0.5	0.828125\\
0.5	0.8359375\\
0.5	0.84375\\
0.5	0.8515625\\
0.5	0.859375\\
0.5	0.8671875\\
0.5	0.875\\
0.5	0.8828125\\
0.5	0.890625\\
0.5	0.8984375\\
0.5	0.90625\\
0.5	0.9140625\\
0.5	0.921875\\
0.5	0.9296875\\
0.5	0.9375\\
0.5	0.9453125\\
0.5	0.94921875\\
0.5	0.953125\\
0.5	0.95703125\\
0.5	0.9609375\\
0.5	0.96484375\\
0.5	0.96875\\
0.5	0.97265625\\
0.5	0.9765625\\
0.5	0.98046875\\
0.5	0.984375\\
0.5	0.98828125\\
0.5	0.9921875\\
0.5	0.99609375\\
0.5	1\\
0.4921875	1\\
0.484375	1\\
0.46875	1\\
0.453125	1\\
0.4375	1\\
0.421875	1\\
0.40625	1\\
0.390625	1\\
0.375	1\\
0.359375	1\\
0.34375	1\\
0.328125	1\\
0.3203125	1\\
0.3125	1\\
0.3046875	1\\
0.296875	1\\
0.2890625	1\\
0.28125	1\\
0.2734375	1\\
0.265625	1\\
0.2578125	1\\
0.25	1\\
0.2421875	1\\
0.234375	1\\
0.2265625	1\\
0.21875	1\\
0.2109375	1\\
0.203125	1\\
0.1953125	1\\
0.1875	1\\
0.1796875	1\\
0.171875	1\\
0.1640625	1\\
0.15625	1\\
0.1484375	1\\
0.140625	1\\
0.1328125	1\\
0.125	1\\
0.1171875	1\\
0.109375	1\\
0.1015625	1\\
0.09375	1\\
0.0859375	1\\
0.078125	1\\
0.0703125	1\\
0.0625	1\\
0.0546875	1\\
0.05078125	1\\
0.046875	1\\
0.04296875	1\\
0.0390625	1\\
0.03515625	1\\
0.03125	1\\
0.02734375	1\\
0.0234375	1\\
0.01953125	1\\
0.015625	1\\
0.01171875	1\\
0.0078125	1\\
0.00390625	1\\
0	1\\
0	0.99609375\\
0	0.9921875\\
0	0.98828125\\
0	0.984375\\
0	0.98046875\\
0	0.9765625\\
0	0.97265625\\
0	0.96875\\
0	0.96484375\\
0	0.9609375\\
0	0.95703125\\
0	0.953125\\
0	0.94921875\\
0	0.9453125\\
0	0.94140625\\
0	0.9375\\
0	0.93359375\\
0	0.9296875\\
0	0.92578125\\
0	0.921875\\
0	0.9140625\\
0	0.90625\\
0	0.8984375\\
0	0.890625\\
0	0.8828125\\
0	0.875\\
0	0.8671875\\
0	0.859375\\
0	0.8515625\\
0	0.84375\\
0	0.8359375\\
0	0.828125\\
0	0.8203125\\
0	0.8125\\
0	0.8046875\\
0	0.796875\\
0	0.7890625\\
0	0.78125\\
0	0.7734375\\
0	0.765625\\
0	0.7578125\\
0	0.75\\
0	0.7421875\\
0	0.734375\\
0	0.7265625\\
0	0.71875\\
0	0.7109375\\
0	0.703125\\
0	0.6953125\\
0	0.6875\\
0	0.6796875\\
0	0.671875\\
0	0.6640625\\
0	0.65625\\
0	0.6484375\\
0	0.640625\\
0	0.625\\
0	0.609375\\
0	0.59375\\
0	0.578125\\
0	0.5625\\
0	0.546875\\
0	0.53125\\
0	0.5\\
0	0.46875\\
0	0.4375\\
0	0.421875\\
0	0.40625\\
0	0.390625\\
0	0.375\\
0	0.359375\\
0	0.34375\\
0	0.3359375\\
0	0.328125\\
0	0.3203125\\
0	0.3125\\
0	0.3046875\\
0	0.296875\\
0	0.2890625\\
0	0.28125\\
0	0.2734375\\
0	0.265625\\
0	0.2578125\\
0	0.25\\
0	0.2421875\\
0	0.234375\\
0	0.2265625\\
0	0.21875\\
0	0.2109375\\
0	0.203125\\
0	0.1953125\\
0	0.1875\\
0	0.1796875\\
0	0.171875\\
0	0.1640625\\
0	0.15625\\
0	0.1484375\\
0	0.140625\\
0	0.1328125\\
0	0.125\\
0	0.1171875\\
0	0.109375\\
0	0.1015625\\
0	0.09375\\
0	0.0859375\\
0	0.078125\\
0	0.0703125\\
0	0.06640625\\
0	0.0625\\
0	0.05859375\\
0	0.0546875\\
0	0.05078125\\
0	0.046875\\
0	0.04296875\\
0	0.0390625\\
0	0.03515625\\
0	0.03125\\
0	0.02734375\\
0	0.0234375\\
0	0.01953125\\
0	0.015625\\
0	0.01171875\\
0	0.0078125\\
0	0.00390625\\
};
\end{axis}
\end{tikzpicture}%


==> pics/mesh_square.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(2.5in,1.101in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
yticklabels={,,},
xticklabels={,,},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, table/row sep=crcr, patch, fill=white, faceted color=black, forget plot, patch table={%
0	1	2\\
3	4	5\\
6	7	8\\
9	10	11\\
12	13	14\\
15	16	17\\
18	19	20\\
21	22	23\\
24	25	26\\
27	28	29\\
30	31	32\\
33	34	35\\
36	37	38\\
39	40	41\\
42	43	44\\
45	46	47\\
48	49	50\\
51	52	53\\
54	55	56\\
57	58	59\\
60	61	62\\
63	64	65\\
66	67	68\\
69	70	71\\
72	73	74\\
75	76	77\\
78	79	80\\
81	82	83\\
84	85	86\\
87	88	89\\
90	91	92\\
93	94	95\\
96	97	98\\
99	100	101\\
102	103	104\\
105	106	107\\
108	109	110\\
111	112	113\\
114	115	116\\
117	118	119\\
120	121	122\\
123	124	125\\
126	127	128\\
129	130	131\\
132	133	134\\
135	136	137\\
138	139	140\\
141	142	143\\
144	145	146\\
147	148	149\\
150	151	152\\
153	154	155\\
156	157	158\\
159	160	161\\
162	163	164\\
165	166	167\\
168	169	170\\
171	172	173\\
174	175	176\\
177	178	179\\
180	181	182\\
183	184	185\\
186	187	188\\
189	190	191\\
192	193	194\\
195	196	197\\
198	199	200\\
201	202	203\\
204	205	206\\
207	208	209\\
210	211	212\\
213	214	215\\
216	217	218\\
219	220	221\\
222	223	224\\
225	226	227\\
228	229	230\\
231	232	233\\
234	235	236\\
237	238	239\\
240	241	242\\
243	244	245\\
246	247	248\\
249	250	251\\
252	253	254\\
255	256	257\\
258	259	260\\
261	262	263\\
264	265	266\\
267	268	269\\
270	271	272\\
273	274	275\\
276	277	278\\
279	280	281\\
282	283	284\\
285	286	287\\
288	289	290\\
291	292	293\\
294	295	296\\
297	298	299\\
300	301	302\\
303	304	305\\
306	307	308\\
309	310	311\\
312	313	314\\
315	316	317\\
318	319	320\\
321	322	323\\
324	325	326\\
327	328	329\\
330	331	332\\
333	334	335\\
336	337	338\\
339	340	341\\
342	343	344\\
345	346	347\\
348	349	350\\
351	352	353\\
354	355	356\\
357	358	359\\
360	361	362\\
363	364	365\\
366	367	368\\
369	370	371\\
372	373	374\\
375	376	377\\
378	379	380\\
381	382	383\\
384	385	386\\
387	388	389\\
390	391	392\\
393	394	395\\
396	397	398\\
399	400	401\\
402	403	404\\
405	406	407\\
408	409	410\\
411	412	413\\
414	415	416\\
417	418	419\\
420	421	422\\
423	424	425\\
426	427	428\\
429	430	431\\
432	433	434\\
435	436	437\\
438	439	440\\
441	442	443\\
444	445	446\\
447	448	449\\
450	451	452\\
453	454	455\\
456	457	458\\
459	460	461\\
462	463	464\\
465	466	467\\
468	469	470\\
471	472	473\\
474	475	476\\
477	478	479\\
480	481	482\\
483	484	485\\
486	487	488\\
489	490	491\\
492	493	494\\
495	496	497\\
498	499	500\\
501	502	503\\
504	505	506\\
507	508	509\\
510	511	512\\
513	514	515\\
516	517	518\\
519	520	521\\
522	523	524\\
525	526	527\\
528	529	530\\
531	532	533\\
534	535	536\\
537	538	539\\
540	541	542\\
543	544	545\\
546	547	548\\
549	550	551\\
552	553	554\\
555	556	557\\
558	559	560\\
561	562	563\\
564	565	566\\
567	568	569\\
570	571	572\\
573	574	575\\
576	577	578\\
579	580	581\\
582	583	584\\
585	586	587\\
588	589	590\\
591	592	593\\
594	595	596\\
597	598	599\\
600	601	602\\
603	604	605\\
606	607	608\\
609	610	611\\
612	613	614\\
615	616	617\\
618	619	620\\
621	622	623\\
624	625	626\\
627	628	629\\
630	631	632\\
633	634	635\\
636	637	638\\
639	640	641\\
642	643	644\\
645	646	647\\
648	649	650\\
651	652	653\\
654	655	656\\
657	658	659\\
660	661	662\\
663	664	665\\
666	667	668\\
669	670	671\\
672	673	674\\
675	676	677\\
678	679	680\\
681	682	683\\
684	685	686\\
687	688	689\\
690	691	692\\
693	694	695\\
696	697	698\\
699	700	701\\
702	703	704\\
705	706	707\\
708	709	710\\
711	712	713\\
714	715	716\\
717	718	719\\
720	721	722\\
723	724	725\\
726	727	728\\
729	730	731\\
732	733	734\\
735	736	737\\
738	739	740\\
741	742	743\\
744	745	746\\
747	748	749\\
750	751	752\\
753	754	755\\
756	757	758\\
759	760	761\\
762	763	764\\
765	766	767\\
768	769	770\\
771	772	773\\
774	775	776\\
777	778	779\\
780	781	782\\
783	784	785\\
786	787	788\\
789	790	791\\
792	793	794\\
795	796	797\\
798	799	800\\
801	802	803\\
804	805	806\\
807	808	809\\
810	811	812\\
813	814	815\\
816	817	818\\
819	820	821\\
822	823	824\\
825	826	827\\
828	829	830\\
831	832	833\\
834	835	836\\
837	838	839\\
840	841	842\\
843	844	845\\
846	847	848\\
849	850	851\\
852	853	854\\
855	856	857\\
858	859	860\\
861	862	863\\
864	865	866\\
867	868	869\\
870	871	872\\
873	874	875\\
876	877	878\\
879	880	881\\
882	883	884\\
885	886	887\\
888	889	890\\
891	892	893\\
894	895	896\\
897	898	899\\
900	901	902\\
903	904	905\\
906	907	908\\
909	910	911\\
912	913	914\\
915	916	917\\
918	919	920\\
921	922	923\\
924	925	926\\
927	928	929\\
930	931	932\\
933	934	935\\
936	937	938\\
939	940	941\\
942	943	944\\
945	946	947\\
948	949	950\\
951	952	953\\
954	955	956\\
957	958	959\\
960	961	962\\
963	964	965\\
966	967	968\\
969	970	971\\
972	973	974\\
975	976	977\\
978	979	980\\
981	982	983\\
984	985	986\\
987	988	989\\
990	991	992\\
993	994	995\\
996	997	998\\
999	1000	1001\\
1002	1003	1004\\
1005	1006	1007\\
1008	1009	1010\\
1011	1012	1013\\
1014	1015	1016\\
1017	1018	1019\\
1020	1021	1022\\
1023	1024	1025\\
1026	1027	1028\\
1029	1030	1031\\
1032	1033	1034\\
1035	1036	1037\\
1038	1039	1040\\
1041	1042	1043\\
1044	1045	1046\\
1047	1048	1049\\
1050	1051	1052\\
1053	1054	1055\\
1056	1057	1058\\
1059	1060	1061\\
1062	1063	1064\\
1065	1066	1067\\
1068	1069	1070\\
1071	1072	1073\\
1074	1075	1076\\
1077	1078	1079\\
1080	1081	1082\\
1083	1084	1085\\
1086	1087	1088\\
1089	1090	1091\\
1092	1093	1094\\
1095	1096	1097\\
1098	1099	1100\\
1101	1102	1103\\
1104	1105	1106\\
1107	1108	1109\\
1110	1111	1112\\
1113	1114	1115\\
1116	1117	1118\\
1119	1120	1121\\
1122	1123	1124\\
1125	1126	1127\\
1128	1129	1130\\
1131	1132	1133\\
1134	1135	1136\\
1137	1138	1139\\
1140	1141	1142\\
1143	1144	1145\\
1146	1147	1148\\
1149	1150	1151\\
1152	1153	1154\\
1155	1156	1157\\
1158	1159	1160\\
1161	1162	1163\\
1164	1165	1166\\
1167	1168	1169\\
1170	1171	1172\\
1173	1174	1175\\
1176	1177	1178\\
1179	1180	1181\\
1182	1183	1184\\
1185	1186	1187\\
1188	1189	1190\\
1191	1192	1193\\
1194	1195	1196\\
1197	1198	1199\\
1200	1201	1202\\
1203	1204	1205\\
1206	1207	1208\\
1209	1210	1211\\
1212	1213	1214\\
1215	1216	1217\\
1218	1219	1220\\
1221	1222	1223\\
1224	1225	1226\\
1227	1228	1229\\
1230	1231	1232\\
1233	1234	1235\\
1236	1237	1238\\
1239	1240	1241\\
1242	1243	1244\\
1245	1246	1247\\
1248	1249	1250\\
1251	1252	1253\\
1254	1255	1256\\
1257	1258	1259\\
1260	1261	1262\\
1263	1264	1265\\
1266	1267	1268\\
1269	1270	1271\\
1272	1273	1274\\
1275	1276	1277\\
1278	1279	1280\\
1281	1282	1283\\
1284	1285	1286\\
1287	1288	1289\\
1290	1291	1292\\
1293	1294	1295\\
1296	1297	1298\\
1299	1300	1301\\
1302	1303	1304\\
1305	1306	1307\\
1308	1309	1310\\
1311	1312	1313\\
1314	1315	1316\\
1317	1318	1319\\
1320	1321	1322\\
1323	1324	1325\\
1326	1327	1328\\
1329	1330	1331\\
1332	1333	1334\\
1335	1336	1337\\
1338	1339	1340\\
1341	1342	1343\\
1344	1345	1346\\
1347	1348	1349\\
1350	1351	1352\\
1353	1354	1355\\
1356	1357	1358\\
1359	1360	1361\\
1362	1363	1364\\
1365	1366	1367\\
1368	1369	1370\\
1371	1372	1373\\
1374	1375	1376\\
1377	1378	1379\\
1380	1381	1382\\
1383	1384	1385\\
1386	1387	1388\\
1389	1390	1391\\
1392	1393	1394\\
1395	1396	1397\\
1398	1399	1400\\
1401	1402	1403\\
1404	1405	1406\\
1407	1408	1409\\
1410	1411	1412\\
1413	1414	1415\\
1416	1417	1418\\
1419	1420	1421\\
1422	1423	1424\\
1425	1426	1427\\
1428	1429	1430\\
1431	1432	1433\\
1434	1435	1436\\
1437	1438	1439\\
1440	1441	1442\\
1443	1444	1445\\
1446	1447	1448\\
1449	1450	1451\\
1452	1453	1454\\
1455	1456	1457\\
1458	1459	1460\\
1461	1462	1463\\
1464	1465	1466\\
1467	1468	1469\\
1470	1471	1472\\
1473	1474	1475\\
1476	1477	1478\\
1479	1480	1481\\
1482	1483	1484\\
1485	1486	1487\\
1488	1489	1490\\
1491	1492	1493\\
1494	1495	1496\\
1497	1498	1499\\
1500	1501	1502\\
1503	1504	1505\\
1506	1507	1508\\
1509	1510	1511\\
1512	1513	1514\\
1515	1516	1517\\
1518	1519	1520\\
1521	1522	1523\\
1524	1525	1526\\
1527	1528	1529\\
1530	1531	1532\\
1533	1534	1535\\
}]
table[row sep=crcr] {%
x	y\\
0.375	0.625\\
0.25	0.5\\
0.375	0.5\\
0.5	0.5\\
0.375	0.625\\
0.375	0.5\\
0.375	0.625\\
0.25	0.75\\
0.25	0.625\\
0.25	0.5\\
0.375	0.625\\
0.25	0.625\\
0.375	0.375\\
0.25	0.5\\
0.25	0.375\\
0.25	0.375\\
0.25	0.25\\
0.3125	0.3125\\
0.375	0.375\\
0.25	0.375\\
0.3125	0.3125\\
0.375	0.375\\
0.5	0.5\\
0.375	0.5\\
0.25	0.5\\
0.375	0.375\\
0.375	0.5\\
0.375	0.375\\
0.5	0.25\\
0.5	0.375\\
0.5	0.5\\
0.375	0.375\\
0.5	0.375\\
0.375	0.25\\
0.375	0.375\\
0.3125	0.3125\\
0.25	0.25\\
0.375	0.25\\
0.3125	0.3125\\
0.5	0.25\\
0.375	0.375\\
0.375	0.25\\
0.625	0.375\\
0.5	0.25\\
0.625	0.25\\
0.75	0.25\\
0.625	0.375\\
0.625	0.25\\
0.625	0.375\\
0.5	0.5\\
0.5	0.375\\
0.5	0.25\\
0.625	0.375\\
0.5	0.375\\
0.625	0.375\\
0.75	0.5\\
0.625	0.5\\
0.5	0.5\\
0.625	0.375\\
0.625	0.5\\
0.625	0.375\\
0.75	0.25\\
0.75	0.375\\
0.75	0.5\\
0.625	0.375\\
0.75	0.375\\
0.625	0.625\\
0.75	0.5\\
0.75	0.625\\
0.75	0.75\\
0.625	0.625\\
0.75	0.625\\
0.625	0.625\\
0.5	0.5\\
0.625	0.5\\
0.75	0.5\\
0.625	0.625\\
0.625	0.5\\
0.625	0.625\\
0.5	0.75\\
0.5	0.625\\
0.5	0.5\\
0.625	0.625\\
0.5	0.625\\
0.625	0.625\\
0.75	0.75\\
0.625	0.75\\
0.5	0.75\\
0.625	0.625\\
0.625	0.75\\
0.375	0.625\\
0.5	0.75\\
0.375	0.75\\
0.25	0.75\\
0.375	0.625\\
0.375	0.75\\
0.375	0.625\\
0.5	0.5\\
0.5	0.625\\
0.5	0.75\\
0.375	0.625\\
0.5	0.625\\
0.125	0.75\\
0.125	0.875\\
0.0625	0.8125\\
0	0.75\\
0.125	0.75\\
0.0625	0.8125\\
0.125	0.75\\
0.25	0.75\\
0.1875	0.8125\\
0.125	0.875\\
0.125	0.75\\
0.1875	0.8125\\
0	0.875\\
0.125	0.875\\
0.0625	0.9375\\
0	0.9375\\
0.0625	0.9375\\
0.03125	0.96875\\
0	1\\
0	0.9375\\
0.03125	0.96875\\
0	0.875\\
0.0625	0.9375\\
0	0.9375\\
0	0.875\\
0	0.75\\
0.0625	0.8125\\
0.125	0.875\\
0	0.875\\
0.0625	0.8125\\
0	0.625\\
0.125	0.625\\
0.0625	0.6875\\
0	0.75\\
0	0.625\\
0.0625	0.6875\\
0	0.5\\
0.125	0.625\\
0	0.625\\
0.125	0.625\\
0.25	0.75\\
0.125	0.75\\
0.125	0.75\\
0	0.75\\
0.0625	0.6875\\
0.125	0.625\\
0.125	0.75\\
0.0625	0.6875\\
0.25	0.125\\
0.125	0.125\\
0.1875	0.0625\\
0.25	0\\
0.25	0.125\\
0.1875	0.0625\\
0.25	0.125\\
0.25	0.25\\
0.1875	0.1875\\
0.125	0.125\\
0.25	0.125\\
0.1875	0.1875\\
0.125	0\\
0.125	0.125\\
0.0625	0.0625\\
0.0625	0.0625\\
0	0\\
0.0625	0\\
0.125	0\\
0.0625	0.0625\\
0.0625	0\\
0.125	0\\
0.25	0\\
0.1875	0.0625\\
0.125	0.125\\
0.125	0\\
0.1875	0.0625\\
0.375	0\\
0.375	0.125\\
0.3125	0.0625\\
0.25	0\\
0.375	0\\
0.3125	0.0625\\
0.375	0\\
0.5	0\\
0.4375	0.0625\\
0.375	0.125\\
0.375	0\\
0.4375	0.0625\\
0.375	0.125\\
0.25	0.25\\
0.25	0.125\\
0.25	0.125\\
0.25	0\\
0.3125	0.0625\\
0.375	0.125\\
0.25	0.125\\
0.3125	0.0625\\
0.875	0.25\\
0.875	0.125\\
0.9375	0.1875\\
0.9375	0.25\\
0.9375	0.1875\\
0.96875	0.21875\\
1	0.25\\
0.9375	0.25\\
0.96875	0.21875\\
0.875	0.25\\
0.9375	0.1875\\
0.9375	0.25\\
0.875	0.25\\
0.75	0.25\\
0.8125	0.1875\\
0.875	0.125\\
0.875	0.25\\
0.8125	0.1875\\
0.9375	0.125\\
0.9375	0.0625\\
0.96875	0.09375\\
1	0.125\\
0.9375	0.125\\
0.96875	0.09375\\
0.875	0.125\\
0.9375	0.0625\\
0.9375	0.125\\
1	0.0625\\
0.9375	0.0625\\
0.96875	0.03125\\
1	0\\
1	0.0625\\
0.96875	0.03125\\
1	0.0625\\
1	0.125\\
0.96875	0.09375\\
0.9375	0.0625\\
1	0.0625\\
0.96875	0.09375\\
1	0.1875\\
0.9375	0.1875\\
0.96875	0.15625\\
1	0.125\\
1	0.1875\\
0.96875	0.15625\\
1	0.1875\\
1	0.25\\
0.96875	0.21875\\
0.9375	0.1875\\
1	0.1875\\
0.96875	0.21875\\
0.9375	0.1875\\
0.875	0.125\\
0.9375	0.125\\
0.9375	0.125\\
1	0.125\\
0.96875	0.15625\\
0.9375	0.1875\\
0.9375	0.125\\
0.96875	0.15625\\
0.9375	0.375\\
0.9375	0.3125\\
0.96875	0.34375\\
0.96875	0.34375\\
1	0.375\\
0.96875	0.375\\
0.9375	0.375\\
0.96875	0.34375\\
0.96875	0.375\\
0.875	0.375\\
0.9375	0.3125\\
0.9375	0.375\\
0.96875	0.28125\\
1	0.3125\\
0.96875	0.3125\\
0.9375	0.3125\\
0.96875	0.28125\\
0.96875	0.3125\\
0.96875	0.28125\\
1	0.25\\
1	0.28125\\
1	0.3125\\
0.96875	0.28125\\
1	0.28125\\
1	0.34375\\
0.96875	0.34375\\
0.984375	0.328125\\
1	0.3125\\
1	0.34375\\
0.984375	0.328125\\
1	0.375\\
0.96875	0.34375\\
1	0.34375\\
0.96875	0.34375\\
0.9375	0.3125\\
0.96875	0.3125\\
0.96875	0.3125\\
1	0.3125\\
0.984375	0.328125\\
0.96875	0.34375\\
0.96875	0.3125\\
0.984375	0.328125\\
0.96875	0.4375\\
0.96875	0.40625\\
0.984375	0.421875\\
1	0.4375\\
0.96875	0.4375\\
0.984375	0.421875\\
0.9375	0.4375\\
0.96875	0.40625\\
0.96875	0.4375\\
1	0.40625\\
0.96875	0.40625\\
0.984375	0.390625\\
1	0.375\\
1	0.40625\\
0.984375	0.390625\\
1	0.40625\\
1	0.4375\\
0.984375	0.421875\\
0.96875	0.40625\\
1	0.40625\\
0.984375	0.421875\\
1	0.46875\\
0.96875	0.46875\\
0.984375	0.453125\\
1	0.4375\\
1	0.46875\\
0.984375	0.453125\\
1	0.5\\
0.96875	0.46875\\
1	0.46875\\
0.96875	0.46875\\
0.9375	0.4375\\
0.96875	0.4375\\
0.96875	0.4375\\
1	0.4375\\
0.984375	0.453125\\
0.96875	0.46875\\
0.96875	0.4375\\
0.984375	0.453125\\
0.9375	0.4375\\
0.875	0.375\\
0.9375	0.375\\
0.96875	0.40625\\
0.9375	0.375\\
0.96875	0.375\\
0.96875	0.375\\
1	0.375\\
0.984375	0.390625\\
0.96875	0.40625\\
0.96875	0.375\\
0.984375	0.390625\\
0.9375	0.4375\\
0.9375	0.375\\
0.96875	0.40625\\
0.875	0.375\\
0.75	0.25\\
0.875	0.25\\
0.9375	0.3125\\
0.875	0.25\\
0.9375	0.25\\
0.9375	0.25\\
1	0.25\\
0.96875	0.28125\\
0.9375	0.3125\\
0.9375	0.25\\
0.96875	0.28125\\
0.875	0.375\\
0.875	0.25\\
0.9375	0.3125\\
0.8125	0.875\\
0.8125	0.9375\\
0.78125	0.90625\\
0.75	0.875\\
0.8125	0.875\\
0.78125	0.90625\\
0.875	0.875\\
0.8125	0.9375\\
0.8125	0.875\\
0.78125	0.96875\\
0.75	0.9375\\
0.78125	0.9375\\
0.8125	0.9375\\
0.78125	0.96875\\
0.78125	0.9375\\
0.75	0.96875\\
0.78125	0.96875\\
0.765625	0.984375\\
0.75	1\\
0.75	0.96875\\
0.765625	0.984375\\
0.75	0.9375\\
0.78125	0.96875\\
0.75	0.96875\\
0.75	0.9375\\
0.75	0.875\\
0.78125	0.90625\\
0.78125	0.90625\\
0.8125	0.9375\\
0.78125	0.9375\\
0.75	0.9375\\
0.78125	0.90625\\
0.78125	0.9375\\
0.75	0.875\\
0.75	0.75\\
0.8125	0.8125\\
0.8125	0.8125\\
0.875	0.875\\
0.8125	0.875\\
0.75	0.875\\
0.8125	0.8125\\
0.8125	0.875\\
0.90625	0.96875\\
0.875	0.9375\\
0.90625	0.9375\\
0.90625	0.9375\\
0.9375	0.9375\\
0.921875	0.953125\\
0.90625	0.96875\\
0.90625	0.9375\\
0.921875	0.953125\\
0.875	0.96875\\
0.90625	0.96875\\
0.890625	0.984375\\
0.890625	0.984375\\
0.875	1\\
0.875	0.984375\\
0.875	0.96875\\
0.890625	0.984375\\
0.875	0.984375\\
0.875	0.9375\\
0.90625	0.96875\\
0.875	0.96875\\
0.875	0.9375\\
0.875	0.875\\
0.90625	0.90625\\
0.90625	0.90625\\
0.9375	0.9375\\
0.90625	0.9375\\
0.875	0.9375\\
0.90625	0.90625\\
0.90625	0.9375\\
0.9375	0.96875\\
0.96875	0.96875\\
0.953125	0.984375\\
0.9375	1\\
0.9375	0.96875\\
0.953125	0.984375\\
0.9375	0.96875\\
0.9375	0.9375\\
0.953125	0.953125\\
0.96875	0.96875\\
0.9375	0.96875\\
0.953125	0.953125\\
0.96875	0.96875\\
1	1\\
0.96875	1\\
0.953125	0.984375\\
0.96875	1\\
0.953125	1\\
0.9375	1\\
0.953125	0.984375\\
0.953125	1\\
0.96875	0.96875\\
0.96875	1\\
0.953125	0.984375\\
0.921875	0.984375\\
0.90625	1\\
0.90625	0.984375\\
0.90625	0.96875\\
0.921875	0.984375\\
0.90625	0.984375\\
0.921875	0.984375\\
0.9375	1\\
0.921875	1\\
0.90625	1\\
0.921875	0.984375\\
0.921875	1\\
0.890625	0.984375\\
0.90625	1\\
0.890625	1\\
0.875	1\\
0.890625	0.984375\\
0.890625	1\\
0.890625	0.984375\\
0.90625	0.96875\\
0.90625	0.984375\\
0.90625	1\\
0.890625	0.984375\\
0.90625	0.984375\\
0.9375	0.96875\\
0.90625	0.96875\\
0.921875	0.953125\\
0.9375	0.9375\\
0.9375	0.96875\\
0.921875	0.953125\\
0.9375	0.96875\\
0.9375	1\\
0.921875	0.984375\\
0.90625	0.96875\\
0.9375	0.96875\\
0.921875	0.984375\\
0.8125	0.96875\\
0.84375	0.96875\\
0.828125	0.984375\\
0.828125	0.984375\\
0.8125	1\\
0.8125	0.984375\\
0.8125	0.96875\\
0.828125	0.984375\\
0.8125	0.984375\\
0.8125	0.9375\\
0.84375	0.96875\\
0.8125	0.96875\\
0.84375	1\\
0.84375	0.96875\\
0.859375	0.984375\\
0.859375	0.984375\\
0.875	1\\
0.859375	1\\
0.84375	1\\
0.859375	0.984375\\
0.859375	1\\
0.84375	1\\
0.8125	1\\
0.828125	0.984375\\
0.84375	0.96875\\
0.84375	1\\
0.828125	0.984375\\
0.796875	0.984375\\
0.78125	1\\
0.78125	0.984375\\
0.78125	0.96875\\
0.796875	0.984375\\
0.78125	0.984375\\
0.8125	1\\
0.78125	1\\
0.796875	0.984375\\
0.78125	1\\
0.75	1\\
0.765625	0.984375\\
0.765625	0.984375\\
0.78125	0.96875\\
0.78125	0.984375\\
0.78125	1\\
0.765625	0.984375\\
0.78125	0.984375\\
0.78125	0.96875\\
0.8125	0.9375\\
0.8125	0.96875\\
0.796875	0.984375\\
0.8125	0.96875\\
0.8125	0.984375\\
0.8125	1\\
0.796875	0.984375\\
0.8125	0.984375\\
0.78125	0.96875\\
0.8125	0.96875\\
0.796875	0.984375\\
0.8125	0.9375\\
0.875	0.875\\
0.875	0.9375\\
0.84375	0.96875\\
0.875	0.9375\\
0.875	0.96875\\
0.859375	0.984375\\
0.875	0.96875\\
0.875	0.984375\\
0.875	1\\
0.859375	0.984375\\
0.875	0.984375\\
0.84375	0.96875\\
0.875	0.96875\\
0.859375	0.984375\\
0.8125	0.9375\\
0.875	0.9375\\
0.84375	0.96875\\
0.625	0.9375\\
0.6875	0.9375\\
0.65625	0.96875\\
0.625	0.96875\\
0.65625	0.96875\\
0.640625	0.984375\\
0.625	1\\
0.625	0.96875\\
0.640625	0.984375\\
0.625	0.9375\\
0.65625	0.96875\\
0.625	0.96875\\
0.625	0.875\\
0.6875	0.9375\\
0.625	0.9375\\
0.6875	0.96875\\
0.71875	0.96875\\
0.703125	0.984375\\
0.6875	1\\
0.6875	0.96875\\
0.703125	0.984375\\
0.6875	0.9375\\
0.71875	0.96875\\
0.6875	0.96875\\
0.71875	1\\
0.71875	0.96875\\
0.734375	0.984375\\
0.75	1\\
0.71875	1\\
0.734375	0.984375\\
0.71875	1\\
0.6875	1\\
0.703125	0.984375\\
0.71875	0.96875\\
0.71875	1\\
0.703125	0.984375\\
0.65625	1\\
0.65625	0.96875\\
0.671875	0.984375\\
0.6875	1\\
0.65625	1\\
0.671875	0.984375\\
0.65625	1\\
0.625	1\\
0.640625	0.984375\\
0.65625	0.96875\\
0.65625	1\\
0.640625	0.984375\\
0.65625	0.96875\\
0.6875	0.9375\\
0.6875	0.96875\\
0.6875	0.96875\\
0.6875	1\\
0.671875	0.984375\\
0.65625	0.96875\\
0.6875	0.96875\\
0.671875	0.984375\\
0.5625	0.96875\\
0.59375	0.96875\\
0.578125	0.984375\\
0.5625	1\\
0.5625	0.96875\\
0.578125	0.984375\\
0.5625	0.9375\\
0.59375	0.96875\\
0.5625	0.96875\\
0.59375	1\\
0.59375	0.96875\\
0.609375	0.984375\\
0.625	1\\
0.59375	1\\
0.609375	0.984375\\
0.59375	1\\
0.5625	1\\
0.578125	0.984375\\
0.59375	0.96875\\
0.59375	1\\
0.578125	0.984375\\
0.53125	1\\
0.53125	0.96875\\
0.546875	0.984375\\
0.5625	1\\
0.53125	1\\
0.546875	0.984375\\
0.53125	1\\
0.5	1\\
0.515625	0.984375\\
0.53125	0.96875\\
0.53125	1\\
0.515625	0.984375\\
0.53125	0.96875\\
0.5625	0.9375\\
0.5625	0.96875\\
0.5625	0.96875\\
0.5625	1\\
0.546875	0.984375\\
0.53125	0.96875\\
0.5625	0.96875\\
0.546875	0.984375\\
0.5625	0.9375\\
0.625	0.875\\
0.625	0.9375\\
0.59375	0.96875\\
0.625	0.9375\\
0.625	0.96875\\
0.625	0.96875\\
0.625	1\\
0.609375	0.984375\\
0.59375	0.96875\\
0.625	0.96875\\
0.609375	0.984375\\
0.5625	0.9375\\
0.625	0.9375\\
0.59375	0.96875\\
0.6875	0.8125\\
0.75	0.875\\
0.6875	0.875\\
0.625	0.875\\
0.6875	0.8125\\
0.6875	0.875\\
0.75	0.75\\
0.75	0.875\\
0.6875	0.8125\\
0.71875	0.90625\\
0.75	0.9375\\
0.71875	0.9375\\
0.6875	0.9375\\
0.71875	0.90625\\
0.71875	0.9375\\
0.75	0.875\\
0.75	0.9375\\
0.71875	0.90625\\
0.71875	0.96875\\
0.75	0.9375\\
0.75	0.96875\\
0.75	0.96875\\
0.75	1\\
0.734375	0.984375\\
0.71875	0.96875\\
0.75	0.96875\\
0.734375	0.984375\\
0.71875	0.96875\\
0.6875	0.9375\\
0.71875	0.9375\\
0.75	0.9375\\
0.71875	0.96875\\
0.71875	0.9375\\
0.6875	0.9375\\
0.625	0.875\\
0.6875	0.875\\
0.6875	0.875\\
0.75	0.875\\
0.71875	0.90625\\
0.6875	0.9375\\
0.6875	0.875\\
0.71875	0.90625\\
0.125	0.25\\
0.125	0.375\\
0.0625	0.3125\\
0	0.25\\
0.125	0.25\\
0.0625	0.3125\\
0.25	0.25\\
0.125	0.375\\
0.125	0.25\\
0	0.375\\
0.125	0.375\\
0.0625	0.4375\\
0	0.5\\
0	0.375\\
0.0625	0.4375\\
0	0.375\\
0	0.25\\
0.0625	0.3125\\
0.125	0.375\\
0	0.375\\
0.0625	0.3125\\
0	0.125\\
0.125	0.125\\
0.0625	0.1875\\
0	0.25\\
0	0.125\\
0.0625	0.1875\\
0.0625	0.0625\\
0	0.125\\
0	0.0625\\
0	0\\
0.0625	0.0625\\
0	0.0625\\
0.125	0.125\\
0	0.125\\
0.0625	0.0625\\
0.125	0.25\\
0.125	0.125\\
0.1875	0.1875\\
0.25	0.25\\
0.125	0.25\\
0.1875	0.1875\\
0.125	0.25\\
0	0.25\\
0.0625	0.1875\\
0.125	0.125\\
0.125	0.25\\
0.0625	0.1875\\
0.75	0.125\\
0.625	0.125\\
0.6875	0.0625\\
0.75	0\\
0.75	0.125\\
0.6875	0.0625\\
0.75	0.25\\
0.625	0.125\\
0.75	0.125\\
0.625	0.125\\
0.5	0\\
0.625	0\\
0.625	0\\
0.75	0\\
0.6875	0.0625\\
0.625	0.125\\
0.625	0\\
0.6875	0.0625\\
0.875	0\\
0.875	0.125\\
0.8125	0.0625\\
0.75	0\\
0.875	0\\
0.8125	0.0625\\
0.9375	0.0625\\
0.875	0\\
0.9375	0\\
0.9375	0\\
1	0\\
0.96875	0.03125\\
0.9375	0.0625\\
0.9375	0\\
0.96875	0.03125\\
0.875	0.125\\
0.875	0\\
0.9375	0.0625\\
0.75	0.125\\
0.875	0.125\\
0.8125	0.1875\\
0.75	0.25\\
0.75	0.125\\
0.8125	0.1875\\
0.75	0.125\\
0.75	0\\
0.8125	0.0625\\
0.875	0.125\\
0.75	0.125\\
0.8125	0.0625\\
0.875	0.6875\\
0.9375	0.6875\\
0.90625	0.71875\\
0.875	0.75\\
0.875	0.6875\\
0.90625	0.71875\\
0.875	0.625\\
0.9375	0.6875\\
0.875	0.6875\\
0.96875	0.71875\\
0.9375	0.75\\
0.9375	0.71875\\
0.9375	0.6875\\
0.96875	0.71875\\
0.9375	0.71875\\
0.96875	0.75\\
0.96875	0.71875\\
0.984375	0.734375\\
1	0.75\\
0.96875	0.75\\
0.984375	0.734375\\
0.9375	0.75\\
0.96875	0.71875\\
0.96875	0.75\\
0.9375	0.75\\
0.875	0.75\\
0.90625	0.71875\\
0.90625	0.71875\\
0.9375	0.6875\\
0.9375	0.71875\\
0.9375	0.75\\
0.90625	0.71875\\
0.9375	0.71875\\
0.875	0.75\\
0.75	0.75\\
0.8125	0.6875\\
0.8125	0.6875\\
0.875	0.625\\
0.875	0.6875\\
0.875	0.75\\
0.8125	0.6875\\
0.875	0.6875\\
0.9375	0.625\\
0.9375	0.5625\\
0.96875	0.59375\\
0.96875	0.625\\
0.96875	0.59375\\
0.984375	0.609375\\
1	0.625\\
0.96875	0.625\\
0.984375	0.609375\\
0.9375	0.625\\
0.96875	0.59375\\
0.96875	0.625\\
0.875	0.625\\
0.9375	0.5625\\
0.9375	0.625\\
0.96875	0.5625\\
0.96875	0.53125\\
0.984375	0.546875\\
1	0.5625\\
0.96875	0.5625\\
0.984375	0.546875\\
0.9375	0.5625\\
0.96875	0.53125\\
0.96875	0.5625\\
1	0.53125\\
0.96875	0.53125\\
0.984375	0.515625\\
1	0.5\\
1	0.53125\\
0.984375	0.515625\\
1	0.53125\\
1	0.5625\\
0.984375	0.546875\\
0.96875	0.53125\\
1	0.53125\\
0.984375	0.546875\\
1	0.59375\\
0.96875	0.59375\\
0.984375	0.578125\\
1	0.5625\\
1	0.59375\\
0.984375	0.578125\\
1	0.59375\\
1	0.625\\
0.984375	0.609375\\
0.96875	0.59375\\
1	0.59375\\
0.984375	0.609375\\
0.96875	0.59375\\
0.9375	0.5625\\
0.96875	0.5625\\
0.96875	0.5625\\
1	0.5625\\
0.984375	0.578125\\
0.96875	0.59375\\
0.96875	0.5625\\
0.984375	0.578125\\
0.96875	0.6875\\
0.96875	0.65625\\
0.984375	0.671875\\
1	0.6875\\
0.96875	0.6875\\
0.984375	0.671875\\
0.9375	0.6875\\
0.96875	0.65625\\
0.96875	0.6875\\
1	0.65625\\
0.96875	0.65625\\
0.984375	0.640625\\
1	0.625\\
1	0.65625\\
0.984375	0.640625\\
1	0.65625\\
1	0.6875\\
0.984375	0.671875\\
0.96875	0.65625\\
1	0.65625\\
0.984375	0.671875\\
1	0.71875\\
0.96875	0.71875\\
0.984375	0.703125\\
1	0.6875\\
1	0.71875\\
0.984375	0.703125\\
1	0.71875\\
1	0.75\\
0.984375	0.734375\\
0.96875	0.71875\\
1	0.71875\\
0.984375	0.734375\\
0.96875	0.71875\\
0.9375	0.6875\\
0.96875	0.6875\\
0.96875	0.6875\\
1	0.6875\\
0.984375	0.703125\\
0.96875	0.71875\\
0.96875	0.6875\\
0.984375	0.703125\\
0.9375	0.6875\\
0.875	0.625\\
0.9375	0.625\\
0.96875	0.65625\\
0.9375	0.625\\
0.96875	0.625\\
0.96875	0.625\\
1	0.625\\
0.984375	0.640625\\
0.96875	0.65625\\
0.96875	0.625\\
0.984375	0.640625\\
0.9375	0.6875\\
0.9375	0.625\\
0.96875	0.65625\\
0.9375	0.875\\
0.9375	0.8125\\
0.96875	0.84375\\
0.96875	0.875\\
0.96875	0.84375\\
0.984375	0.859375\\
0.984375	0.859375\\
1	0.875\\
0.984375	0.875\\
0.96875	0.875\\
0.984375	0.859375\\
0.984375	0.875\\
0.9375	0.875\\
0.96875	0.84375\\
0.96875	0.875\\
0.875	0.875\\
0.9375	0.8125\\
0.9375	0.875\\
0.96875	0.8125\\
0.96875	0.78125\\
0.984375	0.796875\\
0.984375	0.796875\\
1	0.8125\\
0.984375	0.8125\\
0.96875	0.8125\\
0.984375	0.796875\\
0.984375	0.8125\\
0.9375	0.8125\\
0.96875	0.78125\\
0.96875	0.8125\\
0.984375	0.765625\\
1	0.78125\\
0.984375	0.78125\\
0.96875	0.78125\\
0.984375	0.765625\\
0.984375	0.78125\\
1	0.75\\
1	0.78125\\
0.984375	0.765625\\
1	0.78125\\
1	0.8125\\
0.984375	0.796875\\
0.984375	0.796875\\
0.96875	0.78125\\
0.984375	0.78125\\
1	0.78125\\
0.984375	0.796875\\
0.984375	0.78125\\
1	0.84375\\
0.96875	0.84375\\
0.984375	0.828125\\
1	0.8125\\
1	0.84375\\
0.984375	0.828125\\
0.984375	0.859375\\
1	0.84375\\
1	0.859375\\
1	0.875\\
0.984375	0.859375\\
1	0.859375\\
0.96875	0.84375\\
1	0.84375\\
0.984375	0.859375\\
0.96875	0.84375\\
0.9375	0.8125\\
0.96875	0.8125\\
0.984375	0.828125\\
0.96875	0.8125\\
0.984375	0.8125\\
1	0.8125\\
0.984375	0.828125\\
0.984375	0.8125\\
0.96875	0.84375\\
0.96875	0.8125\\
0.984375	0.828125\\
0.96875	0.9375\\
0.96875	0.90625\\
0.984375	0.921875\\
1	0.9375\\
0.96875	0.9375\\
0.984375	0.921875\\
0.96875	0.9375\\
0.9375	0.9375\\
0.953125	0.921875\\
0.96875	0.90625\\
0.96875	0.9375\\
0.953125	0.921875\\
0.984375	0.890625\\
1	0.90625\\
0.984375	0.90625\\
0.96875	0.90625\\
0.984375	0.890625\\
0.984375	0.90625\\
0.984375	0.890625\\
1	0.875\\
1	0.890625\\
1	0.90625\\
0.984375	0.890625\\
1	0.890625\\
0.984375	0.921875\\
1	0.90625\\
1	0.921875\\
1	0.9375\\
0.984375	0.921875\\
1	0.921875\\
0.984375	0.921875\\
0.96875	0.90625\\
0.984375	0.90625\\
1	0.90625\\
0.984375	0.921875\\
0.984375	0.90625\\
1	0.96875\\
0.96875	0.96875\\
0.984375	0.953125\\
0.984375	0.953125\\
1	0.9375\\
1	0.953125\\
1	0.96875\\
0.984375	0.953125\\
1	0.953125\\
1	1\\
0.96875	0.96875\\
1	0.96875\\
0.96875	0.9375\\
0.96875	0.96875\\
0.953125	0.953125\\
0.9375	0.9375\\
0.96875	0.9375\\
0.953125	0.953125\\
0.96875	0.9375\\
1	0.9375\\
0.984375	0.953125\\
0.96875	0.96875\\
0.96875	0.9375\\
0.984375	0.953125\\
0.90625	0.90625\\
0.9375	0.875\\
0.9375	0.90625\\
0.9375	0.9375\\
0.90625	0.90625\\
0.9375	0.90625\\
0.875	0.875\\
0.9375	0.875\\
0.90625	0.90625\\
0.96875	0.90625\\
0.9375	0.875\\
0.96875	0.875\\
0.984375	0.890625\\
0.96875	0.875\\
0.984375	0.875\\
1	0.875\\
0.984375	0.890625\\
0.984375	0.875\\
0.96875	0.90625\\
0.96875	0.875\\
0.984375	0.890625\\
0.9375	0.90625\\
0.96875	0.90625\\
0.953125	0.921875\\
0.9375	0.9375\\
0.9375	0.90625\\
0.953125	0.921875\\
0.9375	0.875\\
0.96875	0.90625\\
0.9375	0.90625\\
0.8125	0.8125\\
0.875	0.75\\
0.875	0.8125\\
0.875	0.875\\
0.8125	0.8125\\
0.875	0.8125\\
0.75	0.75\\
0.875	0.75\\
0.8125	0.8125\\
0.90625	0.78125\\
0.9375	0.75\\
0.9375	0.78125\\
0.9375	0.8125\\
0.90625	0.78125\\
0.9375	0.78125\\
0.875	0.75\\
0.9375	0.75\\
0.90625	0.78125\\
0.96875	0.78125\\
0.9375	0.75\\
0.96875	0.75\\
0.96875	0.75\\
1	0.75\\
0.984375	0.765625\\
0.96875	0.78125\\
0.96875	0.75\\
0.984375	0.765625\\
0.96875	0.78125\\
0.9375	0.8125\\
0.9375	0.78125\\
0.9375	0.75\\
0.96875	0.78125\\
0.9375	0.78125\\
0.9375	0.8125\\
0.875	0.875\\
0.875	0.8125\\
0.875	0.8125\\
0.875	0.75\\
0.90625	0.78125\\
0.9375	0.8125\\
0.875	0.8125\\
0.90625	0.78125\\
0.25	0.875\\
0.375	0.875\\
0.3125	0.9375\\
0.25	0.9375\\
0.3125	0.9375\\
0.28125	0.96875\\
0.25	1\\
0.25	0.9375\\
0.28125	0.96875\\
0.25	0.875\\
0.3125	0.9375\\
0.25	0.9375\\
0.25	0.75\\
0.375	0.875\\
0.25	0.875\\
0.375	0.9375\\
0.4375	0.9375\\
0.40625	0.96875\\
0.375	0.96875\\
0.40625	0.96875\\
0.390625	0.984375\\
0.375	1\\
0.375	0.96875\\
0.390625	0.984375\\
0.375	0.9375\\
0.40625	0.96875\\
0.375	0.96875\\
0.375	0.875\\
0.4375	0.9375\\
0.375	0.9375\\
0.4375	0.96875\\
0.46875	0.96875\\
0.453125	0.984375\\
0.4375	1\\
0.4375	0.96875\\
0.453125	0.984375\\
0.4375	0.9375\\
0.46875	0.96875\\
0.4375	0.96875\\
0.46875	0.96875\\
0.5	1\\
0.46875	1\\
0.46875	1\\
0.4375	1\\
0.453125	0.984375\\
0.46875	0.96875\\
0.46875	1\\
0.453125	0.984375\\
0.40625	1\\
0.40625	0.96875\\
0.421875	0.984375\\
0.4375	1\\
0.40625	1\\
0.421875	0.984375\\
0.40625	1\\
0.375	1\\
0.390625	0.984375\\
0.40625	0.96875\\
0.40625	1\\
0.390625	0.984375\\
0.40625	0.96875\\
0.4375	0.9375\\
0.4375	0.96875\\
0.4375	0.96875\\
0.4375	1\\
0.421875	0.984375\\
0.40625	0.96875\\
0.4375	0.96875\\
0.421875	0.984375\\
0.3125	0.96875\\
0.34375	0.96875\\
0.328125	0.984375\\
0.3125	1\\
0.3125	0.96875\\
0.328125	0.984375\\
0.3125	0.9375\\
0.34375	0.96875\\
0.3125	0.96875\\
0.34375	0.96875\\
0.375	1\\
0.34375	1\\
0.34375	1\\
0.3125	1\\
0.328125	0.984375\\
0.34375	0.96875\\
0.34375	1\\
0.328125	0.984375\\
0.28125	0.96875\\
0.3125	1\\
0.28125	1\\
0.25	1\\
0.28125	0.96875\\
0.28125	1\\
0.28125	0.96875\\
0.3125	0.9375\\
0.3125	0.96875\\
0.3125	1\\
0.28125	0.96875\\
0.3125	0.96875\\
0.3125	0.9375\\
0.375	0.875\\
0.375	0.9375\\
0.34375	0.96875\\
0.375	0.9375\\
0.375	0.96875\\
0.375	1\\
0.34375	0.96875\\
0.375	0.96875\\
0.3125	0.9375\\
0.375	0.9375\\
0.34375	0.96875\\
0.125	0.9375\\
0.1875	0.9375\\
0.15625	0.96875\\
0.125	1\\
0.125	0.9375\\
0.15625	0.96875\\
0.125	0.875\\
0.1875	0.9375\\
0.125	0.9375\\
0.1875	1\\
0.1875	0.9375\\
0.21875	0.96875\\
0.25	1\\
0.1875	1\\
0.21875	0.96875\\
0.1875	1\\
0.125	1\\
0.15625	0.96875\\
0.1875	0.9375\\
0.1875	1\\
0.15625	0.96875\\
0.0625	1\\
0.0625	0.9375\\
0.09375	0.96875\\
0.125	1\\
0.0625	1\\
0.09375	0.96875\\
0.0625	1\\
0	1\\
0.03125	0.96875\\
0.0625	0.9375\\
0.0625	1\\
0.03125	0.96875\\
0.0625	0.9375\\
0.125	0.875\\
0.125	0.9375\\
0.125	0.9375\\
0.125	1\\
0.09375	0.96875\\
0.0625	0.9375\\
0.125	0.9375\\
0.09375	0.96875\\
0.25	0.875\\
0.125	0.875\\
0.1875	0.8125\\
0.25	0.75\\
0.25	0.875\\
0.1875	0.8125\\
0.1875	0.9375\\
0.25	0.875\\
0.25	0.9375\\
0.25	0.9375\\
0.25	1\\
0.21875	0.96875\\
0.1875	0.9375\\
0.25	0.9375\\
0.21875	0.96875\\
0.125	0.875\\
0.25	0.875\\
0.1875	0.9375\\
0.125	0.5\\
0.125	0.375\\
0.1875	0.4375\\
0.25	0.5\\
0.125	0.5\\
0.1875	0.4375\\
0.125	0.5\\
0	0.5\\
0.0625	0.4375\\
0.125	0.375\\
0.125	0.5\\
0.0625	0.4375\\
0.125	0.375\\
0.25	0.25\\
0.25	0.375\\
0.25	0.375\\
0.25	0.5\\
0.1875	0.4375\\
0.125	0.375\\
0.25	0.375\\
0.1875	0.4375\\
0.125	0.625\\
0.25	0.5\\
0.25	0.625\\
0.25	0.75\\
0.125	0.625\\
0.25	0.625\\
0.125	0.625\\
0	0.5\\
0.125	0.5\\
0.25	0.5\\
0.125	0.625\\
0.125	0.5\\
0.625	0.125\\
0.5	0.25\\
0.5	0.125\\
0.5	0\\
0.625	0.125\\
0.5	0.125\\
0.625	0.125\\
0.75	0.25\\
0.625	0.25\\
0.5	0.25\\
0.625	0.125\\
0.625	0.25\\
0.375	0.25\\
0.375	0.125\\
0.4375	0.1875\\
0.5	0.25\\
0.375	0.25\\
0.4375	0.1875\\
0.25	0.25\\
0.375	0.125\\
0.375	0.25\\
0.5	0.125\\
0.375	0.125\\
0.4375	0.0625\\
0.5	0\\
0.5	0.125\\
0.4375	0.0625\\
0.5	0.125\\
0.5	0.25\\
0.4375	0.1875\\
0.375	0.125\\
0.5	0.125\\
0.4375	0.1875\\
0.875	0.625\\
0.75	0.5\\
0.875	0.5\\
0.9375	0.5625\\
0.875	0.5\\
0.9375	0.5\\
0.96875	0.53125\\
0.9375	0.5\\
0.96875	0.5\\
0.96875	0.5\\
1	0.5\\
0.984375	0.515625\\
0.96875	0.53125\\
0.96875	0.5\\
0.984375	0.515625\\
0.9375	0.5625\\
0.9375	0.5\\
0.96875	0.53125\\
0.875	0.625\\
0.875	0.5\\
0.9375	0.5625\\
0.75	0.625\\
0.875	0.625\\
0.8125	0.6875\\
0.75	0.75\\
0.75	0.625\\
0.8125	0.6875\\
0.75	0.5\\
0.875	0.625\\
0.75	0.625\\
0.875	0.375\\
0.75	0.5\\
0.75	0.375\\
0.75	0.25\\
0.875	0.375\\
0.75	0.375\\
0.875	0.5\\
0.875	0.375\\
0.9375	0.4375\\
0.9375	0.5\\
0.9375	0.4375\\
0.96875	0.46875\\
0.96875	0.46875\\
1	0.5\\
0.96875	0.5\\
0.9375	0.5\\
0.96875	0.46875\\
0.96875	0.5\\
0.875	0.5\\
0.9375	0.4375\\
0.9375	0.5\\
0.75	0.5\\
0.875	0.375\\
0.875	0.5\\
0.375	0.875\\
0.5	0.75\\
0.5	0.875\\
0.4375	0.9375\\
0.5	0.875\\
0.5	0.9375\\
0.46875	0.96875\\
0.5	0.9375\\
0.5	0.96875\\
0.5	1\\
0.46875	0.96875\\
0.5	0.96875\\
0.4375	0.9375\\
0.5	0.9375\\
0.46875	0.96875\\
0.375	0.875\\
0.5	0.875\\
0.4375	0.9375\\
0.375	0.875\\
0.25	0.75\\
0.375	0.75\\
0.5	0.75\\
0.375	0.875\\
0.375	0.75\\
0.625	0.875\\
0.5	0.75\\
0.625	0.75\\
0.625	0.75\\
0.75	0.75\\
0.6875	0.8125\\
0.625	0.875\\
0.625	0.75\\
0.6875	0.8125\\
0.5	0.875\\
0.625	0.875\\
0.5625	0.9375\\
0.5	0.9375\\
0.5625	0.9375\\
0.53125	0.96875\\
0.5	0.96875\\
0.53125	0.96875\\
0.515625	0.984375\\
0.5	1\\
0.5	0.96875\\
0.515625	0.984375\\
0.5	0.9375\\
0.53125	0.96875\\
0.5	0.96875\\
0.5	0.875\\
0.5625	0.9375\\
0.5	0.9375\\
0.5	0.75\\
0.625	0.875\\
0.5	0.875\\
};
\end{axis}

\begin{axis}[%
width=2.2in,
height=2.2in,
at={(5.467in,1.101in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
tick style={draw=none},
axis background/.style={fill=white},
yticklabels={,,},
xticklabels={,,},
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
1	1\\
0	1\\
0	0\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0625	0\\
0.125	0\\
0.25	0\\
0.375	0\\
0.5	0\\
0.625	0\\
0.75	0\\
0.875	0\\
0.9375	0\\
1	0\\
1	0.0625\\
1	0.09375\\
1	0.109375\\
1	0.125\\
1	0.15625\\
1	0.171875\\
1	0.1875\\
1	0.203125\\
1	0.2109375\\
1	0.21875\\
1	0.234375\\
1	0.25\\
1	0.265625\\
1	0.28125\\
1	0.2890625\\
1	0.296875\\
1	0.3046875\\
1	0.3125\\
1	0.3203125\\
1	0.328125\\
1	0.34375\\
1	0.359375\\
1	0.3671875\\
1	0.375\\
1	0.3828125\\
1	0.390625\\
1	0.3984375\\
1	0.40625\\
1	0.4140625\\
1	0.421875\\
1	0.4296875\\
1	0.4375\\
1	0.453125\\
1	0.46875\\
1	0.4765625\\
1	0.484375\\
1	0.4921875\\
1	0.5\\
1	0.5078125\\
1	0.515625\\
1	0.5234375\\
1	0.53125\\
1	0.5390625\\
1	0.546875\\
1	0.5625\\
1	0.5703125\\
1	0.578125\\
1	0.5859375\\
1	0.58984375\\
1	0.59375\\
1	0.59765625\\
1	0.6015625\\
1	0.60546875\\
1	0.609375\\
1	0.61328125\\
1	0.6171875\\
1	0.625\\
1	0.6328125\\
1	0.640625\\
1	0.65625\\
1	0.6640625\\
1	0.671875\\
1	0.6796875\\
1	0.68359375\\
1	0.6875\\
1	0.69140625\\
1	0.6953125\\
1	0.69921875\\
1	0.703125\\
1	0.70703125\\
1	0.7109375\\
1	0.71484375\\
1	0.71875\\
1	0.72265625\\
1	0.7265625\\
1	0.734375\\
1	0.7421875\\
1	0.75\\
1	0.7578125\\
1	0.765625\\
1	0.7734375\\
1	0.77734375\\
1	0.78125\\
1	0.78515625\\
1	0.7890625\\
1	0.79296875\\
1	0.796875\\
1	0.80078125\\
1	0.8046875\\
1	0.80859375\\
1	0.8125\\
1	0.81640625\\
1	0.8203125\\
1	0.82421875\\
1	0.828125\\
1	0.8359375\\
1	0.84375\\
1	0.859375\\
1	0.8671875\\
1	0.875\\
1	0.87890625\\
1	0.8828125\\
1	0.88671875\\
1	0.890625\\
1	0.89453125\\
1	0.8984375\\
1	0.90234375\\
1	0.90625\\
1	0.91015625\\
1	0.9140625\\
1	0.91796875\\
1	0.921875\\
1	0.92578125\\
1	0.9296875\\
1	0.9375\\
1	0.9453125\\
1	0.953125\\
1	0.9609375\\
1	0.96875\\
1	0.97265625\\
1	0.9765625\\
1	0.98046875\\
1	0.984375\\
1	0.98828125\\
1	0.9921875\\
1	0.99609375\\
1	1\\
0.99609375	1\\
0.9921875	1\\
0.98828125	1\\
0.984375	1\\
0.98046875	1\\
0.9765625	1\\
0.97265625	1\\
0.96875	1\\
0.9609375	1\\
0.953125	1\\
0.9453125	1\\
0.9375	1\\
0.9296875	1\\
0.92578125	1\\
0.921875	1\\
0.91796875	1\\
0.9140625	1\\
0.91015625	1\\
0.90625	1\\
0.90234375	1\\
0.8984375	1\\
0.89453125	1\\
0.890625	1\\
0.88671875	1\\
0.8828125	1\\
0.87890625	1\\
0.875	1\\
0.8671875	1\\
0.859375	1\\
0.84375	1\\
0.8359375	1\\
0.828125	1\\
0.82421875	1\\
0.8203125	1\\
0.81640625	1\\
0.8125	1\\
0.80859375	1\\
0.8046875	1\\
0.80078125	1\\
0.796875	1\\
0.79296875	1\\
0.7890625	1\\
0.78515625	1\\
0.78125	1\\
0.77734375	1\\
0.7734375	1\\
0.765625	1\\
0.7578125	1\\
0.75	1\\
0.7421875	1\\
0.734375	1\\
0.7265625	1\\
0.72265625	1\\
0.71875	1\\
0.71484375	1\\
0.7109375	1\\
0.70703125	1\\
0.703125	1\\
0.69921875	1\\
0.6953125	1\\
0.69140625	1\\
0.6875	1\\
0.68359375	1\\
0.6796875	1\\
0.671875	1\\
0.6640625	1\\
0.65625	1\\
0.640625	1\\
0.6328125	1\\
0.625	1\\
0.6171875	1\\
0.61328125	1\\
0.609375	1\\
0.60546875	1\\
0.6015625	1\\
0.59765625	1\\
0.59375	1\\
0.58984375	1\\
0.5859375	1\\
0.578125	1\\
0.5703125	1\\
0.5625	1\\
0.546875	1\\
0.5390625	1\\
0.53125	1\\
0.5234375	1\\
0.515625	1\\
0.5078125	1\\
0.5	1\\
0.4921875	1\\
0.484375	1\\
0.4765625	1\\
0.46875	1\\
0.453125	1\\
0.4375	1\\
0.4296875	1\\
0.421875	1\\
0.4140625	1\\
0.40625	1\\
0.3984375	1\\
0.390625	1\\
0.3828125	1\\
0.375	1\\
0.3671875	1\\
0.359375	1\\
0.34375	1\\
0.328125	1\\
0.3203125	1\\
0.3125	1\\
0.3046875	1\\
0.296875	1\\
0.2890625	1\\
0.28125	1\\
0.265625	1\\
0.25	1\\
0.234375	1\\
0.21875	1\\
0.2109375	1\\
0.203125	1\\
0.1875	1\\
0.171875	1\\
0.15625	1\\
0.125	1\\
0.109375	1\\
0.09375	1\\
0.0625	1\\
0	1\\
0	0.9375\\
0	0.875\\
0	0.75\\
0	0.625\\
0	0.5\\
0	0.375\\
0	0.25\\
0	0.125\\
0	0.0625\\
};
\end{axis}

\end{tikzpicture}%


==> pics/stationary_Lshape.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.3in,
at={(2.6in,1.27in)},
scale only axis,
xmode=log,
xmin=20,
xmax=3e5,
xminorticks=true,
xlabel={degrees of freedom},
ymode=log,
ymin=0.002,
ymax=2,
yminorticks=true,
ylabel={(estimated) error},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, at={(0.02,0.04)}, anchor=south west, draw=white!15!black}
]
\addplot [color=mycolor3, line width=1.1pt, dashed, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	27	1.53306021270245\\
	65	0.866394489180529\\
	177	0.498361519023667\\
	545	0.288994127408124\\
	1857	0.170529394879733\\
	6785	0.102388550167333\\
	25857	0.0623651025633234\\
	100865	0.0384010980432459\\
	398337	0.0238286870704854\\
};
\addlegendentry{estimator (uniform)}

\addplot [color=mycolor4, line width=1.1pt, dashed, mark=triangle*, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	27	0.313114070518793\\
	65	0.194104755659312\\
	177	0.116384350190149\\
	545	0.0704139099719452\\
	1857	0.0431187508641578\\
	6785	0.0266400152224665\\
	25857	0.0165628965949829\\
	100865	0.0103426301986902\\
	398337	0.00647772548539351\\
};
\addlegendentry{error (uniform)}

\addplot [color=gray, dashed,forget plot]
table[row sep=crcr]{%
	7e3 0.072296659445794\\
	1e5 0.026670428643266\\
};

\addplot [color=mycolor1, line width=1.3pt, mark=*, mark options={solid, mycolor1}, mark repeat=3]
  table[row sep=crcr]{%
27	1.53306021270245\\
33	1.43254797101003\\
35	1.25489503230261\\
42	1.18468418471591\\
49	1.11780872220009\\
58	1.10562261276571\\
63	1.04155670400106\\
69	0.932113879537806\\
73	0.851704549225825\\
84	0.815866071010815\\
96	0.762832806104759\\
124	0.716444963788164\\
136	0.665340098502121\\
150	0.579031657749735\\
161	0.526118932488323\\
180	0.48619529499551\\
204	0.447889358812959\\
223	0.419993395491337\\
267	0.392656425104958\\
301	0.364505490985813\\
360	0.337051513395728\\
405	0.297368367988174\\
451	0.270749576701967\\
516	0.252250933291299\\
584	0.235194170401638\\
657	0.217273875339081\\
768	0.201211960407704\\
888	0.187305737127636\\
1057	0.173549919525605\\
1201	0.155619099371066\\
1337	0.141197612596924\\
1525	0.130826981903002\\
1762	0.122340969345807\\
2028	0.113607797276242\\
2329	0.105180181665606\\
2706	0.0979861226880848\\
3117	0.0914570418347433\\
3687	0.0842828593791107\\
4178	0.0757576225744867\\
4741	0.0693157692007317\\
5507	0.0648501749563534\\
6359	0.0610195475284337\\
7303	0.0568603211606501\\
8375	0.0526519283857913\\
9703	0.049200960737072\\
11170	0.046002513122629\\
13111	0.042597381646028\\
14998	0.0384175991016081\\
17037	0.0351348298062461\\
19837	0.0328463094594632\\
23059	0.0309438879942556\\
26580	0.0289867998839556\\
30436	0.0269206720018173\\
35118	0.025069346901472\\
40301	0.0235074686251624\\
47067	0.0219014704028087\\
54351	0.0199588281123192\\
61954	0.0181088416755798\\
71412	0.0168494634466185\\
83413	0.0158449381095434\\
96466	0.0149264946186832\\
110559	0.0139338701613326\\
126910	0.0129322315322831\\
146015	0.012139159042802\\
168567	0.0113613008720407\\
196531	0.0105316837442832\\
225221	0.0095012278855756\\
};
\addlegendentry{estimator (adaptive)}

\addplot [color=mycolor2, line width=1.3pt, mark=triangle*, mark options={solid, mycolor2}, mark repeat=3]
  table[row sep=crcr]{%
27	0.313114070518793\\
33	0.314723411242514\\
35	0.301571973987125\\
42	0.296454064403954\\
49	0.290407689263066\\
58	0.296236234255111\\
63	0.269731926956303\\
69	0.232898220702279\\
73	0.219853365545605\\
84	0.217815796144905\\
96	0.204751625977653\\
124	0.195154307246473\\
136	0.184640180271321\\
150	0.150614782594236\\
161	0.131414618178638\\
180	0.121060710635628\\
204	0.110013370393168\\
223	0.104928688595204\\
267	0.0993256235991521\\
301	0.0922922113238216\\
360	0.0881165401097593\\
405	0.0741909476857476\\
451	0.0657663655271358\\
516	0.061764276325863\\
584	0.0584819372095427\\
657	0.0536632370976868\\
768	0.050020807368561\\
888	0.0472145962876381\\
1057	0.0443880368185931\\
1201	0.0385749785496499\\
1337	0.0341412283759291\\
1525	0.0315498239767752\\
1762	0.0299854502263783\\
2028	0.0278244694278027\\
2329	0.0258075468824164\\
2706	0.0242956513050244\\
3117	0.0231226611678283\\
3687	0.021347929531997\\
4178	0.0185545929306835\\
4741	0.0167485041243796\\
5507	0.0157214957081293\\
6359	0.0149910834949771\\
7303	0.0139444631593981\\
8375	0.012875692289712\\
9703	0.0121983309555166\\
11170	0.011613041496454\\
13111	0.0107843869177473\\
14998	0.00944277308546364\\
17037	0.00849299423435781\\
19837	0.00794689996540153\\
23059	0.00757639709803888\\
26580	0.00711056332930039\\
30436	0.00658452920554429\\
35118	0.00616549114993633\\
40301	0.00590322385982341\\
47067	0.00554628066288303\\
54351	0.00496154831498915\\
61954	0.00438791094462142\\
71412	0.00406628960124434\\
83413	0.00384999513472366\\
96466	0.00366194791305118\\
110559	0.00340964893608477\\
126910	0.00315701127086957\\
146015	0.00302170755141426\\
168567	0.00286683847575419\\
196531	0.00265957280188931\\
225221	0.00232664777355307\\
};
\addlegendentry{error (adaptive)}

\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
	7e3	0.023904572186688\\
	1e5 0.006324555320337\\
};

\end{axis}

\end{tikzpicture}%

==> pics/stationary_Lshape_P2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.3in,
at={(2.5in,1.101in)},
scale only axis,
xmode=log,
xmin=50,
xmax=7e4,
xminorticks=true,
xlabel={degrees of freedom},
ymode=log,
ymin=1e-04,
ymax=1,
yminorticks=true,
ylabel={(estimated) error},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, at={(0.02,0.04)}, anchor=south west, draw=white!15!black}
]
\addplot [color=mycolor3, line width=1.1pt, dashed, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	57	0.644799373815\\
	161	0.396506675922182\\
	513	0.201943460743727\\
	1793	0.103551942377226\\
	6657	0.0550332447151835\\
	25601	0.0303901230705194\\
	100353	0.017356509839451\\
	397313	0.0101879305959064\\
};
\addlegendentry{estimator (uniform)}

\addplot [color=mycolor4, line width=1.1pt, dashed, mark=triangle*, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	57	0.300817139448579\\
	161	0.150414547448613\\
	513	0.0730484589401183\\
	1793	0.040150737327292\\
	6657	0.0243124639790219\\
	25601	0.0152240842477965\\
	100353	0.0095989502000785\\
	397313	0.00605447729555946\\
};
\addlegendentry{error (uniform)}

\addplot [color=gray, dashed,forget plot]
table[row sep=crcr]{%
	2e3		0.057824748377162\\
	4e4		0.018803015465432\\
};

\addplot [color=mycolor1, line width=1.3pt, mark=*, mark options={solid, mycolor1}, mark repeat=3]
  table[row sep=crcr]{%
57	0.644799373815\\
63	0.571491648070258\\
67	0.524916559392508\\
71	0.47186969118717\\
81	0.417931887437756\\
89	0.389796622576729\\
99	0.498807618864767\\
107	0.417163959737229\\
131	0.38128847878461\\
145	0.326645141795959\\
161	0.331674113124509\\
173	0.303644913318356\\
191	0.27834192021163\\
215	0.263361381107737\\
231	0.239298244088975\\
267	0.245999656424635\\
307	0.219670540212529\\
341	0.194435301632709\\
385	0.167469828212291\\
447	0.161026023127041\\
499	0.139525335143329\\
537	0.126132306693875\\
593	0.117166755761357\\
649	0.102841368190135\\
713	0.0951736509295765\\
789	0.0843280326545937\\
893	0.0745933838775295\\
1017	0.0669369625542257\\
1131	0.0582845990117969\\
1211	0.0521500812154389\\
1359	0.0471744801097749\\
1513	0.0421440457135401\\
1725	0.0376211461793596\\
1969	0.032976698636113\\
2185	0.0292721530757265\\
2427	0.0260665540050735\\
2665	0.023034701061823\\
3045	0.0205882219400981\\
3489	0.0182067058774718\\
3899	0.0160871954153876\\
4385	0.0142511120314513\\
4911	0.0126636026851072\\
5509	0.0112435021902923\\
6229	0.00992511772357579\\
7067	0.0087235396197679\\
7945	0.00775616394041329\\
8897	0.00686903482933977\\
10021	0.00607136454391675\\
11325	0.00537349949999592\\
12877	0.00475524172860854\\
14555	0.00423328583235043\\
16333	0.00374293421813739\\
18245	0.00332071926255447\\
20605	0.00292353856177568\\
23257	0.00258410016666204\\
26405	0.00228823041654015\\
29747	0.0020343613292212\\
33481	0.00180221605925017\\
37485	0.00159544955424697\\
42013	0.0014116337105788\\
47545	0.00124682983115432\\
53869	0.00110560887445301\\
60597	0.000981446208626655\\
};
\addlegendentry{estimator (adaptive)}

\addplot [color=mycolor2, line width=1.3pt, mark=triangle*, mark options={solid, mycolor2}, mark repeat=3]
  table[row sep=crcr]{%
57	0.300817139448579\\
63	0.302091839288534\\
67	0.303057467107919\\
71	0.302958227522241\\
81	0.306708256234206\\
89	0.306634261120974\\
99	0.218901341472411\\
107	0.216666883305152\\
131	0.223678809493572\\
145	0.220380130007935\\
161	0.194413895243603\\
173	0.1776735303319\\
191	0.161929816343009\\
215	0.145524674378984\\
231	0.145644516398407\\
267	0.119253906762554\\
307	0.10085496878509\\
341	0.0859443333441144\\
385	0.0674215936979642\\
447	0.0561893145511645\\
499	0.0549502655065281\\
537	0.0484826440116618\\
593	0.0369183266960325\\
649	0.0271549104049491\\
713	0.0235836776375621\\
789	0.022120634001264\\
893	0.0186030617985743\\
1017	0.0146768068042312\\
1131	0.0117652966548274\\
1211	0.0115578200504207\\
1359	0.0098325623638185\\
1513	0.00902446870665117\\
1725	0.00730072382722446\\
1969	0.00643185294128793\\
2185	0.00561916848189454\\
2427	0.00456774281238024\\
2665	0.00421077944771773\\
3045	0.00371814481853705\\
3489	0.00311540002447035\\
3899	0.00277914560422406\\
4385	0.00235920537974272\\
4911	0.00214983277349669\\
5509	0.00184948458272923\\
6229	0.00159617461883935\\
7067	0.00135491036146912\\
7945	0.0012225099666419\\
8897	0.00107780978038903\\
10021	0.000945236496815259\\
11325	0.000829027870977384\\
12877	0.000720333287807368\\
14555	0.000631063821525644\\
16333	0.000557032646738909\\
18245	0.000502332196270759\\
20605	0.000436043592762939\\
23257	0.000380423022519804\\
26405	0.000325905159691058\\
29747	0.000294744920468895\\
33481	0.00026248444475878\\
37485	0.000230923193286995\\
42013	0.000204204461291913\\
47545	0.000175970731361624\\
53869	0.000154617968116448\\
60597	0.000138633837651818\\
};
\addlegendentry{error (adaptive)}

\addplot [color=gray, solid, forget plot]
  table[row sep=crcr]{%
2e3		1e-2\\
4e4		5e-4\\
};

\end{axis}

\end{tikzpicture}%

==> pics/stationary_square.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.3in,
at={(2.6in,1.27in)},
scale only axis,
xmode=log,
xmin=20,
xmax=1.75e4,
xminorticks=true,
xlabel={degrees of freedom},
ymode=log,
ymin=1e-04,
ymax=0.4,
yminorticks=true,
ylabel={(estimated) error},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, at={(0.02,0.04)}, anchor=south west, draw=white!15!black}
]
\addplot [color=mycolor3, line width=1.1pt, dashed, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
29	0.289077178733986\\
73	0.144543130621917\\
209	0.0719917453131967\\
673	0.0356435238693348\\
2369	0.0179479307845777\\
8833	0.00899918504965468\\
34049	0.0045040934089755\\
};
\addlegendentry{estimator (uniform)}

\addplot [color=mycolor4, line width=1.1pt, dashed, mark=triangle*, mark options={solid, mycolor4}]
table[row sep=crcr]{%
29	0.00922824163085455\\
73	0.015419539515169\\
209	0.015333530953737\\
673	0.0093382004753873\\
2369	0.00491772624702099\\
8833	0.00249099810787252\\
34049	0.00124951175828402\\
};
\addlegendentry{error (uniform)}

\addplot [color=gray, dashed, forget plot]
table[row sep=crcr]{%
	1006	0.013261909638069\\
%	13087	0.003448489838161\\ % rate 0.525
	13087	0.003676926965610\\	
};

\addplot [color=mycolor1, line width=1.3pt, mark=*, mark options={solid, mycolor1}, mark repeat=3]
  table[row sep=crcr]{%
29	0.289077178733986\\
30	0.237106749804394\\
31	0.169921143639504\\
33	0.14069634631624\\
34	0.125973951766013\\
35	0.109285885204163\\
36	0.0981518259323994\\
37	0.085585535150427\\
39	0.0748002522395517\\
41	0.0644563844850817\\
43	0.0577002514563067\\
46	0.0494517187937144\\
49	0.0431769146318515\\
53	0.0375333092799185\\
57	0.0336754840424281\\
61	0.0301292596190646\\
66	0.0267867220957189\\
73	0.0237923169447894\\
80	0.0214411628044468\\
90	0.0197242973873901\\
110	0.0183101501805041\\
122	0.0163767087447767\\
134	0.0147303947925865\\
149	0.0144740624296959\\
162	0.0134061042529231\\
181	0.0140208618451674\\
184	0.0126297299150079\\
205	0.0154087077110136\\
213	0.0132837177423147\\
235	0.0145268383123242\\
246	0.0128711656842504\\
272	0.012547168097245\\
286	0.011446321964908\\
330	0.0104266414460085\\
381	0.00936103123651732\\
420	0.00837733977601331\\
463	0.00777149845536296\\
516	0.00728805098345933\\
573	0.00684456856881421\\
657	0.00610973181349622\\
736	0.00558547693502258\\
846	0.00506925517413575\\
985	0.00461343003071105\\
1140	0.0041531737586773\\
1295	0.00380462404206552\\
1454	0.00344421195710975\\
1659	0.00314822980437839\\
1914	0.00287565562022366\\
2173	0.00264166148689119\\
2508	0.00240990231805243\\
2920	0.00221338778525475\\
3350	0.00202236463836094\\
3783	0.00185322465004344\\
4263	0.00169397021470252\\
4930	0.00155367281649747\\
5732	0.00143160138493401\\
6585	0.00131512429441096\\
7522	0.00120275581758005\\
8698	0.00110976296702797\\
10008	0.00102781223865196\\
11465	0.000945474964968424\\
};
\addlegendentry{estimator (adaptive)}

\addplot [color=mycolor2, line width=1.3pt, mark=triangle*, mark options={solid, mycolor2}, mark repeat=3]
  table[row sep=crcr]{%
29	0.00922824163085455\\
30	0.0125005082245405\\
31	0.0150774384654501\\
33	0.0147884130802104\\
34	0.0150593189575008\\
35	0.0153254658450376\\
36	0.0154405217492682\\
37	0.0155538252810128\\
39	0.0154157668836151\\
41	0.0151590641043682\\
43	0.0128078262432804\\
46	0.0105833383801445\\
49	0.0104085599593353\\
53	0.00949385396952551\\
57	0.00857276046798622\\
61	0.0074513135829646\\
66	0.00669018223154488\\
73	0.00607044656957036\\
80	0.00541773878948118\\
90	0.00715050031781529\\
110	0.0069749421891312\\
122	0.00680203506521164\\
134	0.00657161162202037\\
149	0.00609909839456634\\
162	0.00561226336566203\\
181	0.005559601748674\\
184	0.00524316964247748\\
205	0.00530986387185974\\
213	0.00464618833299466\\
235	0.00444508114968729\\
246	0.00381591499639849\\
272	0.00375616001797948\\
286	0.00340335074018526\\
330	0.00312252966033923\\
381	0.00278054978859932\\
420	0.00253212092355556\\
463	0.00236104283904284\\
516	0.00203307024553635\\
573	0.0018708620030838\\
657	0.00164491696798884\\
736	0.00150480078478236\\
846	0.0013537222951547\\
985	0.00123586598386637\\
1140	0.00111012027963332\\
1295	0.00101895763184055\\
1454	0.000913877671207956\\
1659	0.000830150943845939\\
1914	0.000755388989105512\\
2173	0.000697354215754946\\
2508	0.000631798407417221\\
2920	0.000581262955372462\\
3350	0.000528514131236154\\
3783	0.000485874267564439\\
4263	0.00044367080038134\\
4930	0.000404676414455984\\
5732	0.000372482839490197\\
6585	0.000343170860270774\\
7522	0.000313235028034667\\
8698	0.000287967193016109\\
10008	0.000266909984225669\\
11465	0.000245982264024888\\
};
\addlegendentry{error (adaptive)}

\addplot [color=gray, forget plot]
  table[row sep=crcr]{%
1006	0.0024991729678321\\
13087	0.000471562146181624\\
};
\end{axis}
\end{tikzpicture}%

